Diversity of early kilonova with the realistic opacities of highly ionized heavy elements

We investigate the early (t < 1 day) kilonova from the neutron star merger by deriving atomic opacities for all the elements from La to Ra (Z = 57 - 88) ionized to the states V - XI. The opacities at high temperatures for the elements with open f-shells (e.g., lanthanides) are exceptionally high, reaching kappa_{exp} ~ 10^4 cm2/g at lambda < 1000 A at T ~ 70,000 K, whereas, the opacities at the same temperature and wavelengths for the elements with the open d-, p-, and s-shells reach kappa_{exp} ~ 1 cm2/g, 0.1 cm2/g, and 0.01 cm2/g, respectively. Using the new opacity dataset, we derive the early kilonovae for various compositions and density structures expected for neutron star merger ejecta. The bolometric luminosity for the lanthanide-rich ejecta shows distinct signatures and is fainter than that for the lanthanide-free ejecta. The early luminosity is suppressed by the presence of a thin outer layer, agreeing with the results of Kasen et al. (2017) and Banerjee et al. (2020). The early brightness in Swift UVOT filters and in the optical g-, r-, i-, z-filters for a source at 100 Mpc are ~ 22 - 20 mag and ~ 21 - 19 mag, respectively, at t ~ 0.1 days. Such kilonovae are ideal targets for the upcoming UV satellites, such as ULTRASAT, UVEX, and DORADO, and the upcoming surveys, e.g., Vera Rubin Observatory. We suggest the gray opacities to reproduce the bolometric light curves with and without lanthanides are ~ 1 - 20 cm2/g and ~ 0.8 - 1 cm2/g.

==> (inline-0) <==
\begin{longtable}{llccc}

\caption[]{The configurations and the results from atomic structure calculations.
$N_{\rm level}$, $N_{\rm line}$, and $N_{\rm line}^{*}$ represents the number of energy levels, transitions involving all the energy levels,
and the transitions involving the energy levels below the ionization threshold, respectively.}\\

\hline
\textbf{Ion} & \textbf{Configurations} & \textbf{$N_{\rm level}$} & \textbf{$N_{\rm line}$} &\textbf{$N_{\rm line}^{*}$}\\
 %\footnote{y}\\
\hline 
\endfirsthead
\multicolumn{3}{l}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline

\textbf{Ion} & \textbf{Configurations} & \textbf{$N_{\rm level}$} & \textbf{$N_{\rm line}$} &\textbf{$N_{\rm line}^{*}$}\\
 %\footnote{$N_{\rm level}$, $N_{\rm line}$, and $N_{\rm line}^{*}$ represents number of energy levels, transitions,
%and transitions below the threshold energy, respectively}\\
\hline
\endhead
\hline  
\multicolumn{3}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot

%La I & \begin{tabular}{l} ${\bf 5d^{2} 6s^{1}}$, $5d^{1} 6s^{2}$, $5d^{3}$, $5d^{1} 6s^{1} 6p^{1}$, $4f^{1} 6s^{2}$,\\ $6s^{2} 6p^{1}$, $5d^{2} 6p^{1}$, $4f^{1} 5d^{1} 6s^{1}$, $4f^{1} 6s^{1} 6p^{1}$, $5d^{2} 7s^{1}$,\\ $5d^{1} 6s^{1} 7s^{1}$, $5d^{2} 6d^{1}$, $5d^{2} 7p^{1}$, $4f^{1} 5d^{2}$, $5d^{1} 6s^{1} 7p^{1}$,\\ $6s^{2} 8p^{1}$\end{tabular} & 414 & 20 619 & 8 229\\ 
%La II & \begin{tabular}{l} ${\bf 5d^{2}}$, ${\bf 4f^{1} 6s^{1}}$, ${\bf 4f^{1} 5d^{1}}$, $5d^{1} 6s^{1}$, $6s^{2}$,\\ $5d^{1} 6p^{1}$, $6s^{1} 6p^{1}$, $4f^{1} 6p^{1}$\end{tabular} & 66 & 553 & 553\\ 
%La III & \begin{tabular}{l} ${\bf 5p^{6} 5d^{1}}$, ${\bf 5p^{6} 4f^{1}}$, $5p^{6} 6s^{1}$, $5p^{6} 6p^{1}$, $5p^{6} 7s^{1}$,\\ $5p^{6} 6d^{1}$, $5p^{6} 5f^{1}$, $5p^{6} 7p^{1}$, $5p^{6} 8s^{1}$\end{tabular} & 15 & 36 & 36\\ 
%La IV & \begin{tabular}{l} ${\bf 5p^{6}}$, $5p^{5} 4f^{1}$, $5p^{5} 5d^{1}$, $5p^{5} 6s^{1}$, $5p^{5} 6p^{1}$,\\ $5p^{5} 6d^{1}$, $5p^{5} 7s^{1}$\end{tabular} & 55 & 422 & 422\\ 
La V & \begin{tabular}{l} ${\bf 5p^{5}}$, $5p^{4} 4f^{1}$, $5p^{4} 6s^{1}$, $5p^{4} 5d^{1}$, $5p^{4} 6p^{1}$\end{tabular} & 89 & 1 124 & 1 124\\ 
La VI & \begin{tabular}{l} ${\bf 5p^{4}}$, $5p^{3} 4f^{1}$, $5p^{3} 6s^{1}$, $5p^{3} 5d^{1}$, $5p^{3} 6p^{1}$\end{tabular} & 121 & 1 937 & 1 937\\ 
La VII & \begin{tabular}{l} ${\bf 5p^{3}}$, $5p^{2} 4f^{1}$, $5p^{2} 6s^{1}$, $5p^{2} 5d^{1}$, $5p^{2} 6p^{1}$\end{tabular} & 92 & 1 208 & 1 208\\ 
La VIII & \begin{tabular}{l} ${\bf 5p^{2}}$, $5p^{1} 4f^{1}$, $5p^{1} 6s^{1}$, $5p^{1} 5d^{1}$, $5p^{1} 6p^{1}$\end{tabular} & 43 & 254 & 254\\ 
La IX & \begin{tabular}{l} ${\bf 5p^{1} 5s^{2}}$, $5p^{1} 5s^{1} 4f^{1}$, $5p^{1} 5s^{1} 6s^{1}$, $5p^{1} 5s^{1} 5d^{1}$,\\$5p^{1} 5s^{1} 6p^{1}$\end{tabular} & 74 & 808 & 808\\ 
La X & \begin{tabular}{l} ${\bf 5s^{2}}$, $5s^{1} 4f^{1}$, $5s^{1} 6s^{1}$, $5s^{1} 5d^{1}$, $5s^{1} 6p^{1}$\end{tabular} & 15 & 30 & 30\\ 
La XI & \begin{tabular}{l} ${\bf 5s^{1} 4d^{10}}$, $4d^{10} 4f^{1}$, $4d^{10} 6s^{1}$, $4d^{10} 5d^{1}$, \\$4d^{10} 6p^{1}$\end{tabular} & 8 & 10 & 10\\
\hline\\

%Ce I & \begin{tabular}{l} ${\bf 4f^{2} 6s^{2}}$, $4f^{1} 5d^{1} 6s^{2}$, $4f^{1} 5d^{2} 6s^{1}$, $4f^{2} 5d^{1} 6s^{1}$, $4f^{1} 5d^{1} 6s^{1} 6p^{1}$,\\ $4f^{1} 5d^{3}$, $4f^{1} 6s^{2} 6p^{1}$, $4f^{2} 6s^{1} 6p^{1}$, $4f^{1} 5d^{2} 6p^{1}$, $4f^{2} 5d^{2}$\end{tabular} & 1 920 & 293 131 & 150 839\\ 
%Ce II & \begin{tabular}{l} ${\bf 5d^{2} 4f^{1}}$, ${\bf 4f^{2} 6s^{1}}$, ${\bf 4f^{2} 5d^{1}}$, $4f^{1} 5d^{1} 6s^{1}$, $4f^{1} 6s^{2}$,\\ $4f^{1} 5d^{1} 6p^{1}$, $4f^{2} 6p^{1}$, $4f^{1} 6s^{1} 6p^{1}$\end{tabular} & 459 & 22 375 & 22 375\\ 
%Ce III & \begin{tabular}{l} ${\bf 4f^{2}}$, $4f^{1} 5d^{1}$, $4f^{1} 6s^{1}$, $5d^{2}$, $4f^{1} 6p^{1}$,\\ $5d^{1} 6s^{1}$, $4f^{1} 6d^{1}$, $4f^{1} 7s^{1}$, $5d^{1} 6p^{1}$, $4f^{1} 5f^{1}$,\\ $4f^{1} 7p^{1}$, $4f^{1} 8s^{1}$, $4f^{1} 7d^{1}$, $4f^{1} 6f^{1}$, $4f^{1} 5g^{1}$,\\ $6p^{2}$, $5d^{1} 6d^{1}$\end{tabular} & 237 & 6 244 & 5 556\\ 
%Ce IV & \begin{tabular}{l} ${\bf 5p^{6} 4f^{1}}$, $5p^{6} 5d^{1}$, $5p^{6} 6s^{1}$, $5p^{6} 6p^{1}$, $5p^{6} 6d^{1}$,\\ $5p^{6} 7s^{1}$, $5p^{6} 5f^{1}$, $5p^{6} 7d^{1}$\end{tabular} & 14 & 31 & 3
Ce V & \begin{tabular}{l} ${\bf 5p^{6}}$, $4f^{2} 5p^{4}$, $4f^{1} 5p^{5}$, $5p^{5} 6s^{1}$, $5p^{5} 6p^{1}$,\\ $5p^{5} 5d^{1}$\end{tabular} & 210 & 1 274 & 1 274\\ 
Ce VI & \begin{tabular}{l} ${\bf 5p^{5}}$, $4f^{2} 5p^{3}$, $4f^{1} 5p^{4}$, $5p^{4} 6s^{1}$, $5p^{4} 6p^{1}$,\\ $5p^{4} 5d^{1}$\end{tabular} & 310 & 4 420 & 4 420\\ 
Ce VII & \begin{tabular}{l} ${\bf 5p^{4}}$, $4f^{2} 5p^{2}$, $4f^{1} 5p^{3}$, $5p^{3} 6s^{1}$, $5p^{3} 6p^{1}$,\\ $5p^{3} 5d^{1}$\end{tabular} & 292 & 5 233 & 5 233\\ 
Ce VIII & \begin{tabular}{l} ${\bf 5p^{3}}$, $4f^{2} 5p^{1}$, $4f^{1} 5p^{2}$, $5p^{2} 6s^{1}$, $5p^{2} 6p^{1}$,\\ $5p^{2} 5d^{1}$\end{tabular} & 161 & 2 271 & 2 271\\ 
Ce IX & \begin{tabular}{l} ${\bf 5p^{2}}$, $4f^{1} 5p^{1}$, $5p^{1} 6s^{1}$, $5p^{1} 6p^{1}$, $5p^{1} 5d^{1}$,\\ $5p^{1} 7s^{1}$\end{tabular} & 47 & 315 & 315\\ 
Ce X & \begin{tabular}{l} ${\bf 5p^{1} 4d^{10}}$, $4d^{10} 7s^{1}$, $4d^{10} 4f^{1}$, $4d^{10} 6s^{1}$, $4d^{10} 6p^{1}$,\\ $4d^{10} 5d^{1}$\end{tabular} & 10 & 17 & 17\\ 
Ce XI & \begin{tabular}{l} ${\bf 4d^{10} 5s^{2}}$, $4d^{10} 5s^{1} 7s^{1}$, $4d^{10} 5s^{1} 4f^{1}$, $4d^{10} 5s^{1} 6s^{1}$, \\$4d^{10} 5s^{1} 6p^{1}$, $4d^{10} 5s^{1} 5d^{1}$\end{tabular} & 17 & 36 & 36\\

%Pr I & \begin{tabular}{l} ${\bf 4f^{3} 6s^{2}}$, ${\bf 4f^{3} 6s^{1} 5d^{1}}$, ${\bf 4f^{3} 6s^{1} 6p^{1}}$, ${\bf 4f^{3} 6s^{1} 7s^{1}}$, ${\bf 4f^{3} 6s^{1} 8s^{1}}$,\\ $4f^{2} 6s^{2} 5d^{1}$, $4f^{2} 6s^{2} 6p^{1}$, $4f^{2} 5d^{2} 6s^{1}$, $4f^{2} 5d^{2} 6p^{1}$, $4f^{2} 5d^{1} 6s^{1} 6p^{1}$\end{tabular} & 6 516 & 2 715 879 & 663 287\\ 
%Pr II & \begin{tabular}{l} ${\bf 4f^{3} 6s^{1}}$, ${\bf 4f^{3} 5d^{1}}$, $4f^{2} 5d^{2}$, $4f^{2} 5d^{1} 6s^{1}$, $4f^{3} 6p^{1}$,\\ $4f^{2} 5d^{1} 6p^{1}$\end{tabular} & 2 007 & 364 325 & 346 451\\ 
%Pr III & \begin{tabular}{l} ${\bf 4f^{3}}$, $4f^{2} 5d^{1}$, $4f^{2} 6s^{1}$, $4f^{2} 6p^{1}$, $4f^{1} 5d^{2}$,\\ $4f^{1} 5d^{1} 6s^{1}$, $4f^{2} 7s^{1}$, $4f^{2} 6d^{1}$, $4f^{2} 5f^{1}$, $4f^{2} 8s^{1}$\end{tabular} & 653 & 42 001 & 41 920\\ 
%Pr IV & \begin{tabular}{l} ${\bf 4f^{2}}$, $4f^{1} 5d^{1}$, $4f^{1} 6s^{1}$, $4f^{1} 6p^{1}$, $5d^{2}$,\\ $4f^{1} 6d^{1}$, $5d^{1} 6p^{1}$\end{tabular} & 90 & 926 & 926\\
\hline\\
Pr V & \begin{tabular}{l} ${\bf 4f^{1} 5p^{6}}$, $5p^{6} 7s^{1}$, $5p^{6} 7p^{1}$, $5p^{6} 6s^{1}$, $5p^{6} 6p^{1}$,\\ $5p^{6} 5d^{1}$\end{tabular} & 10 & 17 & 17\\ 
Pr VI & \begin{tabular}{l} ${\bf 5p^{6}}$, $5p^{5} 4f^{1}$, $5p^{5} 7p^{1}$, $5p^{5} 6s^{1}$, $5p^{5} 6p^{1}$,\\ $5p^{5} 5d^{1}$\end{tabular} & 49 & 317 & 317\\ 
Pr VII & \begin{tabular}{l} ${\bf 5p^{5}}$, $5p^{4} 4f^{1}$, $5p^{4} 7p^{1}$, $5p^{4} 6s^{1}$, $5p^{4} 6p^{1}$,\\ $5p^{4} 5d^{1}$\end{tabular} & 110 & 1 634 & 1 634\\ 
Pr VIII & \begin{tabular}{l} ${\bf 5p^{4}}$, $5p^{3} 4f^{1}$, $5p^{3} 7p^{1}$, $5p^{3} 6s^{1}$, $5p^{3} 6p^{1}$,\\ $5p^{3} 5d^{1}$\end{tabular} & 149 & 2 771 & 2 771\\ 
Pr IX & \begin{tabular}{l} ${\bf 5p^{3}}$, $5p^{2} 4f^{1}$, $5p^{2} 7p^{1}$, $5p^{2} 6s^{1}$, $5p^{2} 6p^{1}$,\\ $5p^{2} 5d^{1}$\end{tabular} & 113 & 1 718 & 1 718\\ 
Pr X & \begin{tabular}{l} ${\bf 5p^{2}}$, $4f^{2}$, $5p^{1} 4f^{1}$, $5p^{1} 6s^{1}$, $5p^{1} 6p^{1}$,\\ $5p^{1} 5d^{1}$\end{tabular} & 56 & 337 & 337\\ 
Pr XI & \begin{tabular}{l} ${\bf 5p^{1} 5s^{2}}$, $5s^{2} 4f^{1}$, $5s^{2} 7p^{1}$, $5s^{2} 6s^{1}$, $5s^{2} 6p^{1}$,\\ $5s^{2} 5d^{1}$\end{tabular} & 11 & 18 & 18\\ 
\hline\\

%Nd I & \begin{tabular}{l} ${\bf 4f^{4} 6s^{2}}$, ${\bf 4f^{4} 6s^{1} 5d^{1}}$, ${\bf 4f^{4} 6s^{1} 6p^{1}}$, ${\bf 4f^{4} 6s^{1} 7s^{1}}$, ${\bf 4f^{4} 6s^{1} 8s^{1}}$,\\ $4f^{3} 5d^{1} 6s^{2}$, $4f^{3} 5d^{2} 6s^{1}$, $4f^{3} 5d^{1} 6s^{1} 6p^{1}$\end{tabular} & 12 215 & 11 784 660 & 37 121\\ 
%Nd II & \begin{tabular}{l} ${\bf 4f^{4} 6s^{1}}$, ${\bf 4f^{4} 5d^{1}}$, $4f^{3} 5d^{2}$, $4f^{3} 5d^{1} 6s^{1}$, $4f^{4} 6p^{1}$,\\ $4f^{3} 5d^{1} 6p^{1}$, $4f^{3} 6s^{1} 6p^{1}$\end{tabular} & 6 888 & 3 947 992 & 2 281 283\\ 
%Nd III & \begin{tabular}{l} ${\bf 4f^{4}}$, $4f^{3} 5d^{1}$, $4f^{3} 6s^{1}$, $4f^{3} 6p^{1}$, $4f^{2} 5d^{2}$,\\ $4f^{2} 5d^{1} 6s^{1}$, $4f^{2} 5d^{1} 6p^{1}$, $4f^{2} 6s^{1} 6p^{1}$\end{tabular} & 2 252 & 458 161 & 225 413\\ 
%Nd IV & \begin{tabular}{l} ${\bf 4f^{3}}$, $4f^{2} 5d^{1}$, $4f^{2} 6s^{1}$, $4f^{2} 6p^{1}$, $4f^{1} 5d^{2}$,\\ $4f^{1} 5d^{1} 6s^{1}$, $4f^{1} 5d^{1} 6p^{1}$\end{tabular} & 474 & 23 864 & 15 982\\ 
Nd V & \begin{tabular}{l} ${\bf 4f^{2} 5p^{6}}$, $4f^{3} 5p^{5}$, $4f^{1} 5p^{6} 7p^{1}$, $4f^{1} 5p^{6} 6s^{1}$, \\$4f^{1} 5p^{6} 6p^{1}$, $4f^{1} 5p^{6} 5d^{1}$\end{tabular} & 303 & 2 811 & 2 811\\ 
Nd VI & \begin{tabular}{l} ${\bf 4f^{1} 5p^{6}}$, $4f^{2} 5p^{5}$, $5p^{6} 7p^{1}$, $5p^{6} 6s^{1}$, $5p^{6} 6p^{1}$,\\ $5p^{6} 5d^{1}$\end{tabular} & 78 & 96 & 96\\ 
Nd VII & \begin{tabular}{l} ${\bf 5p^{6}}$, $5p^{4} 4f^{2}$, $5p^{5} 4f^{1}$, $5p^{5} 6s^{1}$, $5p^{5} 6p^{1}$,\\ $5p^{5} 5d^{1}$\end{tabular} & 210 & 1 274 & 1 274\\ 
Nd VIII & \begin{tabular}{l} ${\bf 5p^{5}}$, $4f^{1} 5p^{4}$, $4f^{2} 5p^{3}$, $4f^{1} 5p^{3} 6s^{1}$, $4f^{1} 5p^{3} 6p^{1}$,\\ $4f^{1} 5p^{3} 5d^{1}$\end{tabular} & 926 & 96 706 & 96 706\\ 
Nd IX & \begin{tabular}{l} ${\bf 4f^{1} 5p^{3}}$, $5p^{4}$, $5p^{2} 4f^{2}$, $4f^{1} 5p^{2} 6s^{1}$, $4f^{1} 5p^{2} 6p^{1}$,\\ $4f^{1} 5p^{2} 5d^{1}$\end{tabular} & 730 & 59 206 & 59 206\\ 
Nd X & \begin{tabular}{l} ${\bf 4f^{1} 5p^{2}}$, $5p^{3}$, $4f^{2} 5p^{1}$, $4f^{1} 5p^{1} 6s^{1}$, $4f^{1} 5p^{1} 6p^{1}$,\\ $4f^{1} 5p^{1} 5d^{1}$\end{tabular} & 312 & 11 561 & 11 561\\ 
Nd XI & \begin{tabular}{l} ${\bf 5p^{1} 4f^{1}}$, $5p^{2}$, $4f^{2}$, $5p^{1} 6s^{1}$, $5p^{1} 6p^{1}$,\\ $5p^{1} 5d^{1}$\end{tabular} & 56 & 337 & 337\\ 
\hline\\
%Pm I & \begin{tabular}{l} ${\bf 4f^{5} 6s^{2}}$, ${\bf 4f^{5} 6s^{1} 5d^{1}}$, ${\bf 4f^{5} 6s^{1} 6p^{1}}$, ${\bf 4f^{5} 6s^{1} 7s^{1}}$, $4f^{4} 6s^{2} 5d^{1}$,\\ $4f^{4} 6s^{1} 5d^{2}$\end{tabular} & 16 294 & 17 038 373 & 321 675\\ 
%Pm II & \begin{tabular}{l} ${\bf 4f^{5} 6s^{1}}$, $4f^{5} 5d^{1}$, $4f^{5} 6p^{1}$, $4f^{4} 6s^{1} 6p^{1}$, $4f^{4} 6s^{1} 5d^{1}$,\\ $4f^{4} 5d^{1} 6p^{1}$\end{tabular} & 12 372 & 9 176 295 & 3 243 150\\ 
%Pm III & \begin{tabular}{l} ${\bf 4f^{5}}$, $4f^{4} 5d^{1}$, $4f^{4} 6s^{1}$, $4f^{4} 6p^{1}$\end{tabular} & 1 994 & 320 633 & 317 305\\ 
%Pm IV & \begin{tabular}{l} ${\bf 4f^{4}}$, $4f^{3} 5d^{1}$, $4f^{3} 6s^{1}$, $4f^{3} 6p^{1}$\end{tabular} & 817 & 57 765 & 57 765\\ 
Pm V & \begin{tabular}{l} ${\bf 4f^{3} 5p^{6}}$, $4f^{4} 5p^{5}$, $4f^{3} 5p^{5} 5d^{1}$, $4f^{3} 5p^{5} 6s^{1}$, $4f^{3} 5p^{5} 6p^{1}$,\\ $4f^{3} 5p^{5} 7p^{1}$, $4f^{3} 5p^{5} 7s^{1}$, $4f^{3} 5p^{5} 6d^{1}$\end{tabular} & 8 856 & 6 533 898 & 6 036 921\\ 
Pm VI & \begin{tabular}{l} ${\bf 4f^{2} 5p^{6}}$, $4f^{3} 5p^{5}$, $4f^{2} 5p^{5} 5d^{1}$, $4f^{2} 5p^{5} 6s^{1}$, $4f^{2} 5p^{5} 6p^{1}$,\\ $4f^{2} 5p^{5} 7p^{1}$, $4f^{2} 5p^{5} 7s^{1}$, $4f^{2} 5p^{5} 6d^{1}$\end{tabular} & 2 583 & 613 722 & 613 722\\ 
Pm VII & \begin{tabular}{l} ${\bf 4f^{2} 5p^{5}}$, $4f^{3} 5p^{4}$, $4f^{2} 5p^{4} 5d^{1}$, $4f^{2} 5p^{4} 6s^{1}$, $4f^{2} 5p^{4} 6p^{1}$,\\ $4f^{2} 5p^{4} 7p^{1}$, $4f^{2} 5p^{4} 7s^{1}$, $4f^{2} 5p^{4} 6d^{1}$\end{tabular} & 6 286 & 3 647 090 & 3 647 090\\ 
Pm VIII & \begin{tabular}{l} ${\bf 4f^{2} 5p^{4}}$, $4f^{3} 5p^{3}$, $4f^{2} 5p^{3} 5d^{1}$, $4f^{2} 5p^{3} 6s^{1}$, $4f^{2} 5p^{3} 6p^{1}$,\\ $4f^{2} 5p^{3} 7p^{1}$, $4f^{2} 5p^{3} 7s^{1}$, $4f^{2} 5p^{3} 6d^{1}$\end{tabular} & 8 479 & 6 488 816 & 6 488 816\\ 
Pm IX & \begin{tabular}{l} ${\bf 4f^{2} 5p^{3}}$, $4f^{3} 5p^{2}$, $4f^{2} 5p^{2} 5d^{1}$, $4f^{2} 5p^{2} 6s^{1}$, $4f^{2} 5p^{2} 6p^{1}$,\\ $4f^{2} 5p^{2} 7p^{1}$, $4f^{2} 5p^{2} 7s^{1}$, $4f^{2} 5p^{2} 6d^{1}$\end{tabular} & 6 438 & 3 865 322 & 3 865 322\\ 
Pm X & \begin{tabular}{l} ${\bf 4f^{2} 5p^{2}}$, $4f^{3} 5p^{1}$, $4f^{2} 5p^{1} 5d^{1}$, $4f^{2} 5p^{1} 6s^{1}$, $4f^{2} 5p^{1} 6p^{1}$,\\ $4f^{2} 5p^{1} 7p^{1}$, $4f^{2} 5p^{1} 7s^{1}$, $4f^{2} 5p^{1} 6d^{1}$\end{tabular} & 2 741 & 706 348 & 706 348\\ 
Pm XI & \begin{tabular}{l} ${\bf 4f^{2} 5p^{1}}$, $4f^{3}$, $4f^{2} 5d^{1}$, $4f^{2} 6s^{1}$, $4f^{2} 6p^{1}$,\\ $4f^{2} 7p^{1}$, $4f^{2} 7s^{1}$, $4f^{2} 6d^{1}$\end{tabular} & 510 & 26 228 & 26 228\\
\hline\\
%Sm I & \begin{tabular}{l} ${\bf 4f^{6} 6s^{2}}$, ${\bf 4f^{6} 6s^{1} 5d^{1}}$, ${\bf 4f^{6} 6s^{1} 6p^{1}}$, ${\bf 4f^{6} 6s^{1} 7s^{1}}$, $4f^{5} 5d^{1} 6s^{2}$,\\ $4f^{5} 5d^{2} 6s^{1}$\end{tabular} & 28 221 & 43 903 717 & 54 329\\ 
%Sm II & \begin{tabular}{l} ${\bf 4f^{6} 6s^{1}}$, ${\bf 4f^{7}}$, $4f^{6} 5d^{1}$, $4f^{6} 6p^{1}$, $4f^{5} 5d^{1} 6s^{1}$\end{tabular} & 9 030 & 5 842 197 & 1 459 980\\ 
%Sm III & \begin{tabular}{l} ${\bf 4f^{6}}$, $4f^{5} 5d^{1}$, $4f^{5} 6s^{1}$, $4f^{5} 6p^{1}$\end{tabular} & 3 737 & 1 045 697 & 985 731\\ 
%Sm IV & \begin{tabular}{l} ${\bf 4f^{5}}$, $4f^{4} 5d^{1}$, $4f^{4} 6s^{1}$, $4f^{4} 6p^{1}$\end{tabular} & 1 994 & 320 633 & 320 091\\ 
Sm V & \begin{tabular}{l} ${\bf 4f^{4} 5p^{6}}$, $4f^{5} 5p^{5}$, $4f^{3} 5p^{6} 6s^{1}$, $4f^{3} 5p^{6} 6p^{1}$, $4f^{3} 5p^{6} 5d^{1}$,\\ $4f^{3} 5p^{6} 7s^{1}$\end{tabular} & 2 067 & 283 093 & 283 093\\ 
Sm VI & \begin{tabular}{l} ${\bf 4f^{3} 5p^{6}}$, $4f^{4} 5p^{5}$, $4f^{3} 5p^{5} 6s^{1}$, $4f^{3} 5p^{5} 6p^{1}$, $4f^{3} 5p^{5} 5d^{1}$,\\ $4f^{3} 5p^{5} 7s^{1}$\end{tabular} & 5 230 & 2 288 568 & 2 288 568\\ 
Sm VII & \begin{tabular}{l} ${\bf 4f^{3} 5p^{5}}$, $4f^{2} 5p^{6}$, $4f^{3} 5p^{4} 6s^{1}$, $4f^{3} 5p^{4} 6p^{1}$, $4f^{3} 5p^{4} 5d^{1}$,\\ $4f^{3} 5p^{4} 7s^{1}$\end{tabular} & 11 589 & 9 998 002 & 9 998 002\\ 
Sm VIII & \begin{tabular}{l} ${\bf 4f^{3} 5p^{4}}$, $4f^{2} 5p^{5}$, $4f^{3} 5p^{3} 6s^{1}$, $4f^{3} 5p^{3} 6p^{1}$, $4f^{3} 5p^{3} 5d^{1}$,\\ $4f^{3} 5p^{3} 7s^{1}$\end{tabular} & 15 567 & 18 619 221 & 18 619 221\\ 
Sm IX & \begin{tabular}{l} ${\bf 4f^{3} 5p^{3}}$, $4f^{2} 5p^{4}$, $4f^{3} 5p^{2} 6s^{1}$, $4f^{3} 5p^{2} 6p^{1}$, $4f^{3} 5p^{2} 5d^{1}$,\\ $4f^{3} 5p^{2} 7s^{1}$\end{tabular} & 12 293 & 11 835 344 & 11 835 344\\ 
Sm X & \begin{tabular}{l} ${\bf 4f^{3} 5p^{2}}$, $4f^{2} 5p^{3}$, $4f^{3} 5p^{1} 6s^{1}$, $4f^{3} 5p^{1} 6p^{1}$, $4f^{3} 5p^{1} 5d^{1}$,\\ $4f^{3} 5p^{1} 7s^{1}$\end{tabular} & 5 388 & 2 497 192 & 2 497 192\\ 
Sm XI & \begin{tabular}{l} ${\bf 4f^{3} 5p^{1}}$, $4f^{2} 5p^{2}$, $4f^{3} 6s^{1}$, $4f^{3} 6p^{1}$, $4f^{3} 5d^{1}$,\\ $4f^{3} 7s^{1}$\end{tabular} & 1 205 & 130 432 & 130 432\\ 

\hline\\
%Eu I & \begin{tabular}{l} ${\bf 4f^{7} 6s^{2}}$, $4f^{7} 5d^{1} 6s^{1}$, $4f^{7} 6s^{1} 6p^{1}$, $4f^{6} 5d^{1} 6s^{2}$, $4f^{7} 5d^{1} 6p^{1}$,\\ $4f^{7} 6s^{1} 7s^{1}$, $4f^{6} 5d^{2} 6s^{1}$, $4f^{7} 5d^{2}$, $4f^{7} 6s^{1} 7p^{1}$, $4f^{7} 6s^{1} 6d^{1}$,\\ $4f^{7} 6s^{1} 8s^{1}$, $4f^{7} 6s^{1} 5f^{1}$, $4f^{7} 6s^{1} 8p^{1}$, $4f^{7} 6s^{1} 7d^{1}$, $4f^{7} 6p^{2}$\end{tabular} & 103 229 & 741 430 825 & 4 101\\ 
%Eu II & \begin{tabular}{l} ${\bf 4f^{7} 6s^{1}}$, $4f^{7} 5d^{1}$, $4f^{7} 6p^{1}$, $4f^{6} 5d^{1} 6s^{1}$, $4f^{6} 5d^{2}$\end{tabular} & 22 973 & 21 396 542 & 910 949\\ 
%Eu III & \begin{tabular}{l} ${\bf 4f^{7}}$, $4f^{6} 5d^{1}$, $4f^{6} 6s^{1}$, $4f^{6} 6p^{1}$\end{tabular} & 5 323 & 2 073 702 & 1 651 778\\ 
%Eu IV & \begin{tabular}{l} ${\bf 4f^{6}}$, $4f^{5} 5d^{1}$, $4f^{5} 6s^{1}$, $4f^{5} 6p^{1}$\end{tabular} & 3 737 & 1 045 697 & 1 045 697\\ 
Eu V & \begin{tabular}{l} ${\bf 4f^{5} 5p^{6}}$, $4f^{6} 5p^{5}$, $4f^{4} 5p^{6} 6s^{1}$, $4f^{4} 5p^{6} 6p^{1}$, $4f^{4} 5p^{6} 5d^{1}$,\\ $4f^{4} 5p^{6} 7s^{1}$\end{tabular} & 3 897 & 1 140 035 & 1 137 991\\ 
Eu VI & \begin{tabular}{l} ${\bf 4f^{4} 5p^{6}}$, $4f^{5} 5p^{5}$, $4f^{4} 5p^{5} 6s^{1}$, $4f^{4} 5p^{5} 6p^{1}$, $4f^{4} 5p^{5} 5d^{1}$,\\ $4f^{4} 5p^{5} 7s^{1}$\end{tabular} & 13 065 & 12 823 350 & 12 819 025\\ 
Eu VII & \begin{tabular}{l} ${\bf 4f^{4} 5p^{5}}$, $4f^{3} 5p^{6}$, $4f^{4} 5p^{4} 6s^{1}$, $4f^{4} 5p^{4} 6p^{1}$, $4f^{4} 5p^{4} 5d^{1}$,\\ $4f^{4} 5p^{4} 7s^{1}$\end{tabular} & 29 465 & 60 643 899 & 60 636 013\\ 
Eu VIII & \begin{tabular}{l} ${\bf 4f^{4} 5p^{4}}$, $4f^{3} 5p^{5}$, $4f^{4} 5p^{3} 6s^{1}$, $4f^{4} 5p^{3} 6p^{1}$, $4f^{4} 5p^{3} 5d^{1}$,\\ $4f^{4} 5p^{3} 7s^{1}$\end{tabular} & 40 241 & 113 753 012 & 113 745 357\\ 
Eu IX & \begin{tabular}{l} ${\bf 4f^{4} 5p^{3}}$, $4f^{3} 5p^{4}$, $4f^{4} 5p^{2} 6s^{1}$, $4f^{4} 5p^{2} 6p^{1}$, $4f^{4} 5p^{2} 5d^{1}$,\\ $4f^{4} 5p^{2} 7s^{1}$\end{tabular} & 31 393 & 73 355 941 & 73 355 941\\ 
Eu X & \begin{tabular}{l} ${\bf 4f^{4} 5p^{2}}$, $4f^{3} 5p^{3}$, $4f^{3} 5p^{2} 6s^{1}$, $4f^{3} 5p^{1} 6s^{2}$, $4f^{4} 5p^{1} 6s^{1}$,\\ $4f^{4} 5p^{1} 6p^{1}$, $4f^{4} 5p^{1} 5d^{1}$, $4f^{4} 5p^{1} 7s^{1}$\end{tabular} & 15 515 & 18 807 502 & 18 787 178\\ 
Eu XI & \begin{tabular}{l} ${\bf 4f^{4} 5p^{1}}$, $4f^{3} 5p^{2}$, $4f^{4} 6s^{1}$, $4f^{4} 6p^{1}$, $4f^{4} 5d^{1}$,\\ $4f^{4} 7s^{1}$\end{tabular} & 3 204 & 853 861 & 853 861\\ 
\hline\\
%Gd I & \begin{tabular}{l} ${\bf 4f^{7} 5d^{1} 6s^{2}}$, $4f^{7} 5d^{2} 6s^{1}$, $4f^{8} 6s^{2}$, $4f^{7} 6s^{2} 6p^{1}$, $4f^{7} 5d^{1} 6s^{1} 6p^{1}$,\\ $4f^{7} 5d^{3}$\end{tabular} & 103 013 & 703 084 537 & 31 461\\ 
%Gd II & \begin{tabular}{l} ${\bf 4f^{7} 5d^{1} 6s^{1}}$, ${\bf 4f^{7} 6s^{2}}$, ${\bf 4f^{7} 5d^{2}}$, $4f^{8} 6s^{1}$, $4f^{8} 5d^{1}$,\\ $4f^{7} 6s^{1} 6p^{1}$, $4f^{7} 5d^{1} 6p^{1}$, $4f^{8} 6p^{1}$\end{tabular} & 46 733 & 158 102 968 & 4 161 867\\ 
%Gd III & \begin{tabular}{l} ${\bf 4f^{8}}$, $4f^{7} 5d^{1}$, $4f^{7} 6s^{1}$, $4f^{7} 6p^{1}$, $4f^{7} 7s^{1}$\end{tabular} & 6 637 & 2 999 281 & 1 547 749\\ 
%Gd IV & \begin{tabular}{l} ${\bf 4f^{7}}$, $4f^{6} 5d^{1}$, $4f^{6} 6s^{1}$, $4f^{6} 6p^{1}$\end{tabular} & 5 323 & 2 073 702 & 2 023 286\\ 
Gd V & \begin{tabular}{l} ${\bf 4f^{6} 5p^{6}}$, $4f^{7} 5p^{5}$, $4f^{5} 5p^{6} 5d^{1}$, $4f^{5} 5p^{6} 6s^{1}$, $4f^{5} 5p^{6} 6p^{1}$\end{tabular} & 5 665 & 2 403 983 & 2 403 983\\ 
Gd VI & \begin{tabular}{l} ${\bf 4f^{5} 5p^{6}}$, $4f^{6} 5p^{5}$, $4f^{5} 5p^{5} 5d^{1}$, $4f^{5} 5p^{5} 6s^{1}$, $4f^{5} 5p^{5} 6p^{1}$\end{tabular} & 21 926 & 35 616 475 & 35 616 475\\ 
Gd VII & \begin{tabular}{l} ${\bf 4f^{5} 5p^{5}}$, $4f^{4} 5p^{6}$, $4f^{5} 5p^{4} 5d^{1}$, $4f^{5} 5p^{4} 6s^{1}$, $4f^{5} 5p^{4} 6p^{1}$\end{tabular} & 50 969 & 180 288 431 & 180 288 431\\ 
Gd VIII & \begin{tabular}{l} ${\bf 4f^{5} 5p^{4}}$, ${\bf 4f^{4} 5p^{5}}$, $4f^{6} 5p^{3}$, $4f^{5} 5p^{3} 6s^{1}$, $4f^{5} 5p^{3} 6p^{1}$\end{tabular} & 38 760 & 73 593 381 & 73 593 381\\ 
Gd IX & \begin{tabular}{l} ${\bf 4f^{5} 5p^{3}}$, $4f^{4} 5p^{4}$, $4f^{5} 5p^{2} 5d^{1}$, $4f^{5} 5p^{2} 6s^{1}$, $4f^{5} 5p^{2} 6p^{1}$\end{tabular} & 55 029 & 220 240 570 & 220 240 570\\ 
Gd X & \begin{tabular}{l} ${\bf 4f^{4} 5p^{3}}$, ${\bf 4f^{5} 5p^{2}}$, $4f^{5} 5p^{1} 5d^{1}$, $4f^{5} 5p^{1} 6s^{1}$, $4f^{5} 5p^{1} 6p^{1}$,\\ $4f^{5} 5p^{1} 7s^{1}$\end{tabular} & 27 187 & 55 999 215 & 55 999 215\\ 
Gd XI & \begin{tabular}{l} ${\bf 4f^{5} 5p^{1}}$, $4f^{4} 5p^{2}$, $4f^{5} 5d^{1}$, $4f^{5} 6s^{1}$, $4f^{5} 6p^{1}$,\\ $4f^{3} 5p^{3}$\end{tabular} & 6 915 & 3 359 449 & 3 359 449\\ 

\hline\\
%Tb I & \begin{tabular}{l} ${\bf 4f^{9} 6s^{2}}$, $4f^{8} 5d^{1} 6s^{2}$, $4f^{8} 5d^{2} 6s^{1}$, $4f^{8} 6s^{2} 6p^{1}$, $4f^{9} 6s^{1} 6p^{1}$,\\ $4f^{8} 5d^{1} 6s^{1} 6p^{1}$, $4f^{9} 5d^{1} 6s^{1}$\end{tabular} & 65 817 & 312 984 119 & 492 499\\ 
%Tb II & \begin{tabular}{l} ${\bf 4f^{9} 6s^{1}}$, $4f^{8} 5d^{1} 6s^{1}$, $4f^{8} 6s^{2}$, $4f^{8} 5d^{2}$, $4f^{9} 5d^{1}$\end{tabular} & 19 854 & 11 978 694 & 3 279 198\\ 
%Tb III & \begin{tabular}{l} ${\bf 4f^{9}}$, $4f^{8} 5d^{1}$, $4f^{8} 6s^{1}$, $4f^{8} 6p^{1}$\end{tabular} & 5 194 & 1 943 961 & 1 516 250\\ 
%Tb IV & \begin{tabular}{l} ${\bf 4f^{8}}$, $4f^{7} 5d^{1}$, $4f^{7} 6s^{1}$, $4f^{7} 6p^{1}$\end{tabular} & 5 983 & 2 545 975 & 2 330 682\\ 
Tb V & \begin{tabular}{l} ${\bf 4f^{7} 5p^{6}}$, ${\bf 4f^{8} 5p^{5}}$, $4f^{6} 5p^{6} 5d^{1}$, $4f^{6} 5p^{6} 6s^{1}$, $4f^{6} 5p^{6} 6p^{1}$,\\ $4f^{6} 5p^{6} 6d^{1}$, $4f^{6} 5p^{6} 7s^{1}$, $4f^{6} 5p^{6} 7p^{1}$, $4f^{9} 5p^{4}$\end{tabular} & 14 872 & 16 965 765 & 13 717 001\\ 
Tb VI & \begin{tabular}{l} ${\bf 4f^{6} 5p^{6}}$, ${\bf 4f^{7} 5p^{5}}$, $4f^{6} 5p^{5} 5d^{1}$, $4f^{6} 5p^{5} 6s^{1}$, $4f^{6} 5p^{5} 6p^{1}$,\\ $4f^{6} 5p^{5} 6d^{1}$, $4f^{6} 5p^{5} 7s^{1}$, $4f^{6} 5p^{5} 7p^{1}$, $4f^{8} 5p^{4}$\end{tabular} & 65 376 & 308 013 551 & 292 972 426\\ 
Tb VII & \begin{tabular}{l} ${\bf 4f^{6} 5p^{5}}$, ${\bf 4f^{7} 5p^{4}}$, $4f^{6} 5p^{4} 5d^{1}$, $4f^{6} 5p^{4} 6s^{1}$, $4f^{6} 5p^{4} 6p^{1}$,\\ $4f^{6} 5p^{4} 7p^{1}$\end{tabular} & 103 141 & 783 718 762 & 770 562 843\\ 
Tb VIII & \begin{tabular}{l} ${\bf 4f^{6} 5p^{4}}$, ${\bf 4f^{5} 5p^{5}}$, $4f^{6} 5p^{3} 5d^{1}$, $4f^{6} 5p^{3} 6s^{1}$, $4f^{6} 5p^{3} 6p^{1}$,\\ $4f^{7} 5p^{3} $\end{tabular} & 108 155 & 827 860 706 & 82 782 424\\ 
Tb IX & \begin{tabular}{l} ${\bf 4f^{6} 5p^{3}}$, ${\bf 4f^{5} 5p^{4}}$, $4f^{6} 5p^{2} 5d^{1}$, $4f^{6} 5p^{2} 6s^{1}$, $4f^{6} 5p^{2} 6p^{1}$,\\ $4f^{7} 5p^{2}$\end{tabular} & 85 367 & 529 201 954 & 52 910 542\\ 
Tb X & \begin{tabular}{l} ${\bf 4f^{6} 5p^{2}}$, ${\bf 4f^{5} 5p^{3}}$, $4f^{6} 5p^{1} 5d^{1}$, $4f^{6} 5p^{1} 6s^{1}$, $4f^{6} 5p^{1} 6p^{1}$,\\ $4f^{6} 5p^{1} 7p^{1}$, $4f^{6} 5p^{1} 7s^{1}$, $4f^{6} 5p^{1} 6d^{1}$, $4f^{7} 5p^{1}$\end{tabular} & 68 899 & 347 094 944 & 34 706 673\\ 
Tb XI & \begin{tabular}{l} ${\bf 4f^{6} 5p^{1}}$, ${\bf 4f^{5} 5p^{2}}$, $4f^{6} 5d^{1}$, $4f^{6} 6s^{1}$, $4f^{6} 6p^{1}$,\\ $4f^{6} 7p^{1}$, $4f^{6} 7s^{1}$, $4f^{6} 6d^{1}$, $4f^{7}$\end{tabular} & 14 872 & 16 982 008 & 1 698 216\\ 
\hline\\

%Dy I & \begin{tabular}{l} ${\bf 4f^{10} 6s^{2}}$, $4f^{9} 5d^{1} 6s^{2}$, $4f^{10} 6s^{1} 6p^{1}$, $4f^{10} 5d^{1} 6s^{1}$, $4f^{9} 5d^{2} 6s^{1}$,\\ $4f^{9} 6s^{2} 6p^{1}$, $4f^{9} 5d^{1} 6s^{1} 6p^{1}$, $4f^{10} 6s^{1} 7s^{1}$\end{tabular} & 44 669 & 145 025 639 & 19 395\\ 
%Dy II & \begin{tabular}{l} ${\bf 4f^{10} 6s^{1}}$, ${\bf 4f^{10} 5d^{1}}$, $4f^{9} 5d^{1} 6s^{1}$, $4f^{9} 6s^{2}$, $4f^{9} 5d^{2}$,\\ $4f^{10} 6p^{1}$, $4f^{9} 6s^{1} 6p^{1}$\end{tabular} & 16 034 & 13 700 193 & 2 227 018\\ 
%Dy III & \begin{tabular}{l} ${\bf 4f^{10}}$, $4f^{9} 5d^{1}$, $4f^{9} 6s^{1}$, $4f^{9} 6p^{1}$\end{tabular} & 3 549 & 915 339 & 829 418\\ 
%Dy IV & \begin{tabular}{l} ${\bf 4f^{9}}$, $4f^{8} 5d^{1}$, $4f^{8} 6s^{1}$, $4f^{8} 6p^{1}$\end{tabular} & 5 194 & 1 943 961 & 1 901 856\\ 
Dy V & \begin{tabular}{l} ${\bf 4f^{8} 5p^{6}}$, ${\bf 4f^{9} 5p^{5}}$, $4f^{8} 5p^{5} 6s^{1}$, $4f^{8} 5p^{5} 6p^{1}$, $4f^{8} 5p^{5} 5d^{1}$,\\ $4f^{8} 5p^{5} 7s^{1}$, $4f^{8} 5p^{5} 7p^{1}$, $4f^{8} 5p^{5} 6d^{1}$, $4f^{10} 5p^{4}$\end{tabular} & 61 924 & 268 129 383 & 80 876 994\\ 
Dy VI & \begin{tabular}{l} ${\bf 4f^{7} 5p^{6}}$, ${\bf 4f^{8} 5p^{5}}$, $4f^{7} 5p^{5} 5d^{1}$, $4f^{7} 5p^{5} 6s^{1}$, $4f^{7} 5p^{5} 6p^{1}$,\\ $4f^{7} 5p^{5} 7s^{1}$, $4f^{7} 5p^{5} 7p^{1}$, $4f^{7} 5p^{5} 6d^{1}$, $4f^{9} 5p^{4}$\end{tabular} & 71 234 & 360 956 051 & 327 573 289\\ 
Dy VII & \begin{tabular}{l} ${\bf 4f^{7} 5p^{5}}$, ${\bf 4f^{6} 5p^{6}}$, $4f^{7} 5p^{4} 5d^{1}$, $4f^{7} 5p^{4} 6p^{1}$, $4f^{7} 5p^{4} 6s^{1}$,\\ $4f^{7} 5p^{4} 7s^{1}$\end{tabular} & 94 015 & 566 376 534 & 56 332 605\\ 
Dy VIII & \begin{tabular}{l} ${\bf 4f^{7} 5p^{4}}$, ${\bf 4f^{6} 5p^{5}}$, $4f^{7} 5p^{3} 5d^{1}$, $4f^{7} 5p^{3} 6s^{1}$, $4f^{7} 5p^{3} 6p^{1}$\end{tabular} & 115 103 & 913 738 089 & 913 738 089\\ 
Dy IX & \begin{tabular}{l} ${\bf 4f^{7} 5p^{3}}$, ${\bf 4f^{6} 5p^{4}}$, $4f^{7} 5p^{2} 6s^{1}$, $4f^{7} 5p^{2} 6p^{1}$, $4f^{7} 5p^{2} 5d^{1}$\end{tabular} & 92 861 & 610 943 987 & 61 108 625\\ 
Dy X & \begin{tabular}{l} ${\bf 4f^{7} 5p^{2}}$, ${\bf 4f^{6} 5p^{3}}$, $4f^{7} 5p^{1} 6s^{1}$, $4f^{7} 5p^{1} 6p^{1}$, $4f^{7} 5p^{1} 5d^{1}$,\\ $4f^{7} 5p^{1} 7s^{1}$, $4f^{7} 5p^{1} 7p^{1}$, $4f^{7} 5p^{1} 6d^{1}$, $4f^{8} 5p^{1}$\end{tabular} & 78 312 & 447 640 090 & 44 771 955\\ 
Dy XI & \begin{tabular}{l} ${\bf 4f^{7} 5p^{1}}$, ${\bf 4f^{6} 5p^{2}}$, $4f^{7} 6s^{1}$, $4f^{7} 6p^{1}$, $4f^{7} 5d^{1}$,\\ $4f^{7} 7s^{1}$, $4f^{7} 7p^{1}$, $4f^{7} 6d^{1}$, $4f^{8}$\end{tabular} & 17 808 & 23 445 375 & 2 345 926\\ 
\hline\\

%Ho I & \begin{tabular}{l} ${\bf 4f^{11} 6s^{2}}$, $4f^{10} 5d^{1} 6s^{2}$, $4f^{11} 6s^{1} 6p^{1}$, $4f^{10} 6s^{2} 6p^{1}$, $4f^{11} 5d^{1} 6s^{1}$,\\ $4f^{10} 5d^{2} 6s^{1}$, $4f^{10} 5d^{1} 6s^{1} 6p^{1}$, $4f^{11} 6s^{1} 7s^{1}$, $4f^{11} 6s^{1} 7p^{1}$\end{tabular} & 23 182 & 41 903 713 & 16 173\\ 
%Ho II & \begin{tabular}{l} ${\bf 4f^{11} 6s^{1}}$, ${\bf 4f^{11} 5d^{1}}$, $4f^{11} 6p^{1}$, $4f^{10} 6s^{1} 6p^{1}$, $4f^{10} 6s^{1} 5d^{1}$,\\ $4f^{10} 5d^{1} 6p^{1}$\end{tabular} & 9 640 & 5 254 717 & 510 917\\ 
%Ho III & \begin{tabular}{l} ${\bf 4f^{11}}$, $4f^{10} 5d^{1}$, $4f^{10} 6s^{1}$, $4f^{10} 6p^{1}$\end{tabular} & 1 837 & 259 812 & 239 785\\ 
%Ho IV & \begin{tabular}{l} ${\bf 4f^{10}}$, $4f^{9} 5d^{1}$, $4f^{9} 6s^{1}$, $4f^{9} 6p^{1}$\end{tabular} & 3 549 & 915 339 & 897 163\\ 

Ho V & \begin{tabular}{l} ${\bf 4f^{9} 5p^{6}}$, ${\bf 4f^{10} 5p^{5}}$, $4f^{8} 5p^{6} 6s^{1}$, $4f^{8} 5p^{6} 6p^{1}$, $4f^{8} 5p^{6} 5d^{1}$,\\ $4f^{8} 5p^{6} 7s^{1}$, $4f^{8} 5p^{6} 7p^{1}$, $4f^{8} 5p^{6} 6d^{1}$, $4f^{11} 5p^{4}$\end{tabular} & 11 390 & 9 922 122 & 7 864 433\\ 
Ho VI & \begin{tabular}{l} ${\bf 4f^{8} 5p^{6}}$, ${\bf 4f^{9} 5p^{5}}$, $4f^{8} 5p^{5} 6s^{1}$, $4f^{8} 5p^{5} 6p^{1}$, $4f^{8} 5p^{5} 5d^{1}$,\\ $4f^{8} 5p^{5} 7s^{1}$, $4f^{8} 5p^{5} 7p^{1}$, $4f^{8} 5p^{5} 6d^{1}$, $4f^{10} 5p^{4}$\end{tabular} & 61 924 & 268 129 383 & 256 960 118\\ 
Ho VII & \begin{tabular}{l} ${\bf 4f^{7} 5p^{6}}$, ${\bf 4f^{8} 5p^{5}}$, $4f^{7} 5p^{5} 6s^{1}$, $4f^{7} 5p^{5} 6p^{1}$, $4f^{7} 5p^{5} 5d^{1}$,\\ $4f^{7} 5p^{5} 7s^{1}$, $4f^{7} 5p^{5} 7p^{1}$, $4f^{7} 5p^{5} 6d^{1}$, $4f^{9} 5p^{4}$\end{tabular} & 71 234 & 360 956 050 & 348 425 416\\ 
Ho VIII & \begin{tabular}{l} ${\bf 4f^{7} 5p^{5}}$, ${\bf 4f^{6} 5p^{6}}$, $4f^{7} 5p^{4} 5d^{1}$, $4f^{7} 5p^{4} 6s^{1}$, $4f^{7} 5p^{4} 6p^{1}$\end{tabular} & 84 567 & 481 201 997 & 48 111 620\\ 
Ho IX & \begin{tabular}{l} ${\bf 4f^{7} 5p^{4}}$, ${\bf 4f^{6} 5p^{5}}$, $4f^{7} 5p^{3} 5d^{1}$, $4f^{7} 5p^{3} 6s^{1}$, $4f^{7} 5p^{3} 6p^{1}$\end{tabular} & 115 103 & 913 738 088 & 913 738 088\\ 
Ho X & \begin{tabular}{l} ${\bf 4f^{7} 5p^{3}}$, ${\bf 4f^{6} 5p^{4}}$, $4f^{7} 5p^{2} 5d^{1}$, $4f^{7} 5p^{2} 6s^{1}$, $4f^{7} 5p^{2} 6p^{1}$,\\ $4f^{5} 5p^{5}$\end{tabular} & 94 029 & 629 847 851 & 62 984 708\\ 
Ho XI & \begin{tabular}{l} ${\bf 4f^{7} 5p^{2}}$, ${\bf 4f^{6} 5p^{3}}$, $4f^{7} 5p^{1} 5d^{1}$, $4f^{7} 5p^{1} 6s^{1}$, $4f^{7} 5p^{1} 6p^{1}$,\\$4f^{7} 5p^{1} 6d^{1}$, $4f^{7} 5p^{1} 7s^{1}$, $4f^{7} 5p^{1} 7p^{1}$, $4f^{8} 5p^{1}$ \end{tabular} & 78 312 & 447 640 089 & 44 755 094\\ 
\hline\\

%Er I & \begin{tabular}{l} ${\bf 4f^{12} 6s^{2}}$, ${\bf 4f^{12} 6s^{1} 6p^{1}}$, ${\bf 4f^{12} 6s^{1} 7s^{1}}$, ${\bf 4f^{12} 6s^{1} 6d^{1}}$, ${\bf 4f^{12} 6s^{1} 8s^{1}}$,\\ $4f^{11} 5d^{1} 6s^{2}$, $4f^{11} 6s^{2} 6p^{1}$, $4f^{12} 5d^{1} 6s^{1}$\end{tabular} & 1 303 & 149 737 & 11 731\\ 
%Er II & \begin{tabular}{l} ${\bf 6s^{1} 4f^{12}}$, ${\bf 4f^{12} 6p^{1}}$, ${\bf 4f^{12} 5d^{1}}$, ${\bf 4f^{11} 6s^{2}}$, ${\bf 4f^{11} 5d^{1} 6s^{1}}$,\\ ${\bf 4f^{11} 5d^{2}}$, ${\bf 4f^{11} 6s^{1} 6p^{1}}$, ${\bf 4f^{11} 5d^{1} 6p^{1}}$\end{tabular} & 5 333 & 2 432 666 & 1 269 676\\ 
%Er III & \begin{tabular}{l} ${\bf 4f^{12}}$, $4f^{11} 5d^{1}$, $4f^{11} 6s^{1}$, $4f^{11} 6p^{1}$\end{tabular} & 723 & 42 671 & 40 824\\ 
%Er IV & \begin{tabular}{l} ${\bf 4f^{11}}$, $4f^{10} 6s^{1}$, $4f^{10} 6p^{1}$, $4f^{10} 5d^{1}$\end{tabular} & 1 837 & 259 812 & 257 750\\ 
Er V & \begin{tabular}{l} ${\bf 4f^{10} 5p^{6}}$, ${\bf 4f^{11} 5p^{5}}$, $4f^{9} 5p^{6} 5d^{1}$, $4f^{9} 5p^{6} 6s^{1}$, $4f^{9} 5p^{6} 6p^{1}$,\\ $4f^{9} 5p^{6} 7s^{1}$, $4f^{9} 5p^{6} 7p^{1}$, $4f^{9} 5p^{6} 6d^{1}$, $4f^{12} 5p^{4}$\end{tabular} & 7 404 & 4 126 324 & 3 500 857\\ 
Er VI & \begin{tabular}{l} ${\bf 4f^{9} 5p^{6}}$, ${\bf 4f^{10} 5p^{5}}$, $4f^{8} 5p^{6} 5d^{1}$, $4f^{8} 5p^{6} 6s^{1}$, $4f^{8} 5p^{6} 6p^{1}$,\\ $4f^{8} 5p^{6} 7s^{1}$, $4f^{8} 5p^{6} 7p^{1}$, $4f^{8} 5p^{6} 6d^{1}$, $4f^{11} 5p^{4}$\end{tabular} & 11 390 & 9 922 122 & 9 829 677\\ 
Er VII & \begin{tabular}{l} ${\bf 4f^{8} 5p^{6}}$, ${\bf 4f^{9} 5p^{5}}$, $4f^{8} 5p^{5} 5d^{1}$, $4f^{8} 5p^{5} 6s^{1}$, $4f^{8} 5p^{5} 6p^{1}$,\\ $4f^{8} 5p^{5} 7s^{1}$, $4f^{8} 5p^{5} 7p^{1}$, $4f^{8} 5p^{5} 6d^{1}$, $4f^{10} 5p^{4}$\end{tabular} & 61 924 & 268 129 380 & 264 770 945\\ 
Er VIII & \begin{tabular}{l} ${\bf 4f^{8} 5p^{5}}$, ${\bf 4f^{7} 5p^{6}}$, $4f^{8} 5p^{4} 5d^{1}$, $4f^{8} 5p^{4} 6s^{1}$, $4f^{8} 5p^{4} 6p^{1}$,\\ $4f^{9} 5p^{4}$\end{tabular} & 77 126 & 419 766 790 & 41 973 419\\ 
Er IX & \begin{tabular}{l} ${\bf 4f^{8} 5p^{4}}$, ${\bf 4f^{7} 5p^{5}}$, $4f^{8} 5p^{3} 5d^{1}$, $4f^{8} 5p^{3} 6s^{1}$, $4f^{8} 5p^{3} 6p^{1}$,\\ $4f^{9} 5p^{3}$\end{tabular} & 106 425 & 793 905 120 & 793 905 120\\ 
Er X & \begin{tabular}{l} ${\bf 4f^{8} 5p^{3}}$, $4f^{7} 5p^{4}$, $4f^{8} 5p^{2} 5d^{1}$, $4f^{8} 5p^{2} 6s^{1}$, $4f^{8} 5p^{2} 6p^{1}$,\\ $4f^{8} 5p^{2} 7s^{1}$, $4f^{8} 5p^{2} 7p^{1}$\end{tabular} & 115 282 & 960 990 869 & 96 106 686\\ 
Er XI & \begin{tabular}{l} ${\bf 4f^{8} 5p^{2}}$, ${\bf 4f^{7} 5p^{3}}$, $4f^{8} 5p^{1} 5d^{1}$, $4f^{8} 5p^{1} 6s^{1}$, $4f^{8} 5p^{1} 6p^{1}$,\\ $4f^{8} 5p^{1} 7s^{1}$, $4f^{8} 5p^{1} 7p^{1}$, $4f^{8} 5p^{1} 6d^{1}$, $4f^{9} 5p^{1}$\end{tabular} & 70 629 & 369 445 987 & 36 941 739\\ 
\hline\\

%Tm I & \begin{tabular}{l} ${\bf 4f^{13} 6s^{2}}$, ${\bf 4f^{13} 6s^{1} 6p^{1}}$, ${\bf 4f^{13} 5d^{1} 6s^{1}}$, ${\bf 4f^{13} 6s^{1} 7s^{1}}$, ${\bf 4f^{13} 6s^{1} 8s^{1}}$,\\ ${\bf 4f^{12} 5d^{1} 6s^{2}}$, ${\bf 4f^{12} 6s^{2} 6p^{1}}$, ${\bf 4f^{13} 6s^{1} 7p^{1}}$, ${\bf 4f^{13} 5d^{1} 6p^{1}}$, ${\bf 4f^{13} 6s^{1} 6d^{1}}$,\\ $4f^{12} 5d^{1} 6s^{1} 6p^{1}$, $4f^{13} 6p^{2}$, $4f^{13} 6s^{1} 8p^{1}$\end{tabular} & 1 716 & 172 582 & 25 853\\ 
%Tm II & \begin{tabular}{l} ${\bf 4f^{13} 6s^{1}}$, ${\bf 4f^{12} 6s^{2}}$, ${\bf 4f^{13} 5d^{1}}$, ${\bf 4f^{13} 6p^{1}}$, ${\bf 4f^{12} 5d^{1} 6s^{1}}$,\\ ${\bf 4f^{12} 5d^{2}}$, ${\bf 4f^{12} 6s^{1} 6p^{1}}$, ${\bf 4f^{12} 5d^{1} 6p^{1}}$\end{tabular} & 1 484 & 205 258 & 158 892\\ 
%Tm III & \begin{tabular}{l} ${\bf 4f^{13}}$, $4f^{12} 5d^{1}$, $4f^{12} 6s^{1}$, $4f^{12} 6p^{1}$, $4f^{11} 5d^{1} 6s^{1}$,\\ $4f^{11} 5d^{1} 6p^{1}$, $4f^{11} 6s^{1} 6p^{1}$\end{tabular} & 3 666 & 824 686 & 5 582\\ 
%Tm IV & \begin{tabular}{l} ${\bf 4f^{12}}$, $4f^{11} 5d^{1}$, $4f^{11} 6s^{1}$, $4f^{11} 6p^{1}$\end{tabular} & 723 & 42 671 & 42 671\\ 
Tm V & \begin{tabular}{l} ${\bf 4f^{11} 5p^{6}}$, ${\bf 4f^{12} 5p^{5}}$, $4f^{10} 5p^{6} 5d^{1}$, $4f^{10} 5p^{6} 6s^{1}$, $4f^{10} 5p^{6} 6p^{1}$,\\ $4f^{10} 5p^{6} 7s^{1}$, $4f^{10} 5p^{6} 7p^{1}$, $4f^{10} 5p^{6} 6d^{1}$, $4f^{13} 5p^{4}$\end{tabular} & 3 732 & 1 089 456 & 1 000 581\\ 
Tm VI & \begin{tabular}{l} ${\bf 4f^{10} 5p^{6}}$, ${\bf 4f^{11} 5p^{5}}$, $4f^{9} 5p^{6} 5d^{1}$, $4f^{9} 5p^{6} 6s^{1}$, $4f^{9} 5p^{6} 6p^{1}$,\\ $4f^{9} 5p^{6} 7s^{1}$, $4f^{9} 5p^{6} 7p^{1}$, $4f^{9} 5p^{6} 6d^{1}$, $4f^{12} 5p^{4}$\end{tabular} & 7 404 & 4 126 324 & 4 106 920\\ 
Tm VII & \begin{tabular}{l} ${\bf 4f^{9} 5p^{6}}$, ${\bf 4f^{10} 5p^{5}}$, $4f^{9} 5p^{5} 5d^{1}$, $4f^{9} 5p^{5} 6s^{1}$, $4f^{9} 5p^{5} 6p^{1}$,\\ $4f^{9} 5p^{5} 7s^{1}$, $4f^{9} 5p^{5} 7p^{1}$, $4f^{9} 5p^{5} 6d^{1}$, $4f^{11} 5p^{4}$\end{tabular} & 41 464 & 123 981 375 & 123 401 551\\ 
Tm VIII & \begin{tabular}{l} ${\bf 4f^{9} 5p^{5}}$, ${\bf 4f^{8} 5p^{6}}$, $4f^{9} 5p^{4} 5d^{1}$, $4f^{9} 5p^{4} 6s^{1}$, $4f^{9} 5p^{4} 6p^{1}$,\\ $4f^{9} 5p^{4} 7s^{1}$, $4f^{9} 5p^{4} 7p^{1}$, $4f^{9} 5p^{4} 6d^{1}$, $4f^{10} 5p^{4}$\end{tabular} & 102 368 & 725 210 231 & 721 396 552\\ 
Tm IX & \begin{tabular}{l} ${\bf 4f^{9} 5p^{4}}$, ${\bf 4f^{8} 5p^{5}}$, $4f^{9} 5p^{3} 6s^{1}$, $4f^{9} 5p^{3} 6p^{1}$, $4f^{9} 5p^{3} 5d^{1}$\end{tabular} & 70 095 & 351 045 169 & 35 103 643\\ 
Tm X & \begin{tabular}{l} ${\bf 4f^{9} 5p^{3}}$, ${\bf 4f^{8} 5p^{4}}$, $4f^{9} 5p^{2} 5d^{1}$, $4f^{9} 5p^{2} 6s^{1}$, $4f^{9} 5p^{2} 6p^{1}$,\\ $4f^{9} 5p^{2} 7s^{1}$, $4f^{9} 5p^{2} 7p^{1}$, $4f^{9} 5p^{2} 6d^{1}$, $4f^{10} 5p^{2}$\end{tabular} & 108 932 & 853 007 622 & 853 007 622\\ 
Tm XI & \begin{tabular}{l} ${\bf 4f^{9} 5p^{2}}$, ${\bf 4f^{8} 5p^{3}}$, $4f^{9} 5p^{1} 5d^{1}$, $4f^{9} 5p^{1} 6s^{1}$, $4f^{9} 5p^{1} 6p^{1}$,\\ $4f^{9} 5p^{1} 7s^{1}$, $4f^{9} 5p^{1} 7p^{1}$, $4f^{9} 5p^{1} 6d^{1}$, $4f^{10} 5p^{1}$\end{tabular} & 49 074 & 184 983 546 & 184 983 546\\ 
\hline\\

%Yb I & \begin{tabular}{l} ${\bf 4f^{14} 6s^{2}}$, ${\bf 4f^{14} 6s^{1} 6p^{1}}$, ${\bf 4f^{14} 6s^{1} 5d^{1}}$, ${\bf 4f^{14} 6s^{1} 7s^{1}}$, ${\bf 4f^{14} 6s^{1} 6d^{1}}$,\\ ${\bf 4f^{14} 6s^{1} 7p^{1}}$, ${\bf 4f^{14} 6s^{1} 8s^{1}}$, ${\bf 4f^{13} 6s^{2} 5d^{1}}$, $4f^{13} 6s^{2} 6p^{1}$, $4f^{13} 6s^{1} 5d^{2}$,\\ $4f^{13} 5d^{1} 6s^{1} 6p^{1}$, $4f^{14} 6p^{2}$\end{tabular} & 446 & 20 948 & 2 821\\ 
%Yb II & \begin{tabular}{l} ${\bf 4f^{14} 6s^{1}}$, ${\bf 4f^{13} 6s^{2}}$, ${\bf 4f^{14} 5d^{1}}$, ${\bf 4f^{14} 6p^{1}}$, ${\bf 4f^{14} 7s^{1}}$,\\ $4f^{13} 5d^{1} 6s^{1}$, $4f^{13} 5d^{2}$, $4f^{13} 6s^{1} 6p^{1}$, $4f^{13} 5d^{1} 6p^{1}$\end{tabular} & 265 & 8 109 & 8 024\\ 
%Yb III & \begin{tabular}{l} ${\bf 4f^{14}}$, $4f^{13} 5d^{1}$, $4f^{13} 6s^{1}$, $4f^{13} 6p^{1}$, $4f^{13} 7s^{1}$,\\ $4f^{13} 6d^{1}$, $4f^{12} 5d^{1} 6s^{1}$, $4f^{12} 5d^{1} 6p^{1}$, $4f^{12} 6s^{1} 6p^{1}$\end{tabular} & 1 039 & 71 310 & 616\\ 
%Yb IV & \begin{tabular}{l} ${\bf 4f^{13}}$, $4f^{12} 5d^{1}$, $4f^{12} 6s^{1}$, $4f^{12} 6p^{1}$\end{tabular} & 202 & 3 797 & 3 797\\ 
Yb V & \begin{tabular}{l} ${\bf 4f^{12} 5p^{6}}$, $4f^{13} 5p^{5}$, $4f^{11} 5p^{6} 5d^{1}$, $4f^{11} 5p^{6} 6s^{1}$, $4f^{11} 5p^{6} 6p^{1}$,\\ $4f^{11} 5p^{6} 7s^{1}$\end{tabular} & 817 & 53 275 & 53 275\\ 
Yb VI & \begin{tabular}{l} ${\bf 4f^{11} 5p^{6}}$, $4f^{12} 5p^{5}$, $4f^{10} 5p^{6} 5d^{1}$, $4f^{10} 5p^{6} 6s^{1}$, $4f^{10} 5p^{6} 6p^{1}$,\\ $4f^{10} 5p^{6} 7s^{1}$\end{tabular} & 2 114 & 340 857 & 340 857\\ 
Yb VII & \begin{tabular}{l} ${\bf 4f^{10} 5p^{6}}$, $4f^{11} 5p^{5}$, $4f^{10} 5p^{5} 5d^{1}$, $4f^{10} 5p^{5} 6s^{1}$, $4f^{10} 5p^{5} 6p^{1}$,\\ $4f^{10} 5p^{5} 7s^{1}$\end{tabular} & 12 139 & 10 457 118 & 10 455 862\\ 
Yb VIII & \begin{tabular}{l} ${\bf 4f^{10} 5p^{5}}$, $4f^{9} 5p^{6}$, $4f^{10} 5p^{4} 5d^{1}$, $4f^{10} 5p^{4} 6s^{1}$, $4f^{10} 5p^{4} 6p^{1}$,\\ $4f^{10} 5p^{4} 7s^{1}$\end{tabular} & 29 622 & 61 593 132 & 61 585 120\\ 
Yb IX & \begin{tabular}{l} ${\bf 4f^{10} 5p^{4}}$, $4f^{9} 5p^{5}$, $4f^{10} 5p^{3} 5d^{1}$, $4f^{10} 5p^{3} 6s^{1}$, $4f^{10} 5p^{3} 6p^{1}$,\\ $4f^{10} 5p^{3} 7s^{1}$\end{tabular} & 41 167 & 121 033 516 & 121 033 516\\ 
Yb X & \begin{tabular}{l} ${\bf 4f^{10} 5p^{3}}$, $4f^{9} 5p^{4}$, $4f^{10} 5p^{2} 5d^{1}$, $4f^{10} 5p^{2} 6s^{1}$, $4f^{10} 5p^{2} 6p^{1}$,\\ $4f^{8} 5p^{5}$\end{tabular} & 32 376 & 83 021 204 & 83 021 204\\ 
Yb XI & \begin{tabular}{l} ${\bf 4f^{10} 5p^{2}}$, $4f^{9} 5p^{3}$, $4f^{10} 5p^{1} 5d^{1}$, $4f^{10} 5p^{1} 6s^{1}$, $4f^{10} 5p^{1} 6p^{1}$,\\ $4f^{8} 5p^{4}$\end{tabular} & 20 112 & 28 733 284 & 28 733 284\\ 
\hline\\

%Lu I & \begin{tabular}{l} ${\bf 5d^{1} 6s^{2}}$, $6s^{2} 6p^{1}$, $5d^{1} 6s^{1} 6p^{1}$, $5d^{2} 6s^{1}$, $6s^{2} 7s^{1}$,\\ $6s^{2} 6d^{1}$, $6s^{2} 8s^{1}$, $6s^{2} 7p^{1}$, $6s^{1} 6p^{2}$, $6s^{2} 5f^{1}$,\\ $6s^{2} 7d^{1}$\end{tabular} & 61 & 602 & 391\\ 
%Lu II & \begin{tabular}{l} ${\bf 4f^{14} 6s^{2}}$, $4f^{14} 5d^{1} 6s^{1}$, $4f^{14} 6s^{1} 6p^{1}$, $4f^{14} 5d^{2}$, $4f^{14} 5d^{1} 6p^{1}$,\\ $4f^{14} 6s^{1} 7s^{1}$, $4f^{14} 6s^{1} 6d^{1}$, $4f^{14} 5d^{1} 7s^{1}$, $4f^{14} 5d^{1} 6d^{1}$\end{tabular} & 58 & 400 & 335\\ 
%Lu III & \begin{tabular}{l} ${\bf 4f^{14} 6s^{1}}$, $4f^{14} 5d^{1}$, $4f^{14} 6p^{1}$, $4f^{14} 7s^{1}$, $4f^{14} 6d^{1}$,\\ $4f^{13} 5d^{1} 6s^{1}$, $4f^{13} 5d^{1} 6p^{1}$, $4f^{13} 6s^{1} 6p^{1}$\end{tabular} & 184 & 2 784 & 1 603\\ 
%Lu IV & \begin{tabular}{l} ${\bf 4f^{14}}$, $4f^{13} 5d^{1}$, $4f^{13} 6s^{1}$, $4f^{13} 6p^{1}$, $4f^{13} 6d^{1}$,\\ $4f^{13} 7s^{1}$\end{tabular} & 61 & 338 & 338\\ 
Lu V & \begin{tabular}{l} ${\bf 4f^{13} 5p^{6}}$, $4f^{14} 5p^{5}$, $4f^{12} 5p^{6} 5d^{1}$, $4f^{12} 5p^{6} 6s^{1}$, $4f^{12} 5p^{6} 6p^{1}$,\\ $4f^{12} 5p^{6} 7s^{1}$\end{tabular} & 228 & 4 611 & 4 611\\ 
Lu VI & \begin{tabular}{l} ${\bf 4f^{12} 5p^{6}}$, $4f^{13} 5p^{5}$, $4f^{11} 5p^{6} 5d^{1}$, $4f^{11} 5p^{6} 6s^{1}$, $4f^{11} 5p^{6} 6p^{1}$,\\ $4f^{11} 5p^{6} 7s^{1}$\end{tabular} & 817 & 53 275 & 53 275\\ 
Lu VII & \begin{tabular}{l} ${\bf 4f^{11} 5p^{6}}$, $4f^{12} 5p^{5}$, $4f^{11} 5p^{5} 5d^{1}$, $4f^{11} 5p^{5} 6s^{1}$, $4f^{11} 5p^{5} 6p^{1}$,\\ $4f^{11} 5p^{5} 7s^{1}$\end{tabular} & 4 688 & 1 700 280 & 1 700 280\\ 
Lu VIII & \begin{tabular}{l} ${\bf 4f^{11} 5p^{5}}$, ${\bf 4f^{10} 5p^{6}}$, $4f^{11} 5p^{4} 5d^{1}$, $4f^{11} 5p^{4} 6s^{1}$, $4f^{11} 5p^{4} 6p^{1}$,\\ $4f^{11} 5p^{4} 7s^{1}$\end{tabular} & 11 683 & 10 247 264 & 10 247 264\\ 
Lu IX & \begin{tabular}{l} ${\bf 4f^{11} 5p^{4}}$, ${\bf 4f^{10} 5p^{5}}$, $4f^{11} 5p^{3} 5d^{1}$, $4f^{11} 5p^{3} 6s^{1}$, $4f^{11} 5p^{3} 6p^{1}$,\\ $4f^{11} 5p^{3} 7s^{1}$\end{tabular} & 16 109 & 20 510 918 & 20 510 918\\ 
Lu X & \begin{tabular}{l} ${\bf 4f^{11} 5p^{3}}$, $4f^{10} 5p^{4}$, $4f^{11} 5p^{2} 5d^{1}$, $4f^{11} 5p^{2} 6s^{1}$, $4f^{11} 5p^{2} 6p^{1}$,\\ $4f^{11} 5p^{2} 7s^{1}$\end{tabular} & 13 639 & 15 335 633 & 15 335 633\\ 
Lu XI & \begin{tabular}{l} ${\bf 4f^{11} 5p^{2}}$, $4f^{10} 5p^{3}$, $4f^{11} 5p^{1} 5d^{1}$, $4f^{11} 5p^{1} 6s^{1}$, $4f^{11} 5p^{1} 6p^{1}$,\\ $4f^{11} 5p^{1} 7s^{1}$\end{tabular} & 7 158 & 4 380 853 & 4 380 853\\ 
\hline\\

%Hf I & \begin{tabular}{l} ${\bf 5d^{2} 6s^{2}}$, $5d^{2} 6s^{1} 6p^{1}$, $5d^{3} 6s^{1}$, $5d^{4}$, $5d^{3} 6p^{1}$,\\ $5d^{2} 6s^{1} 7s^{1}$\end{tabular} & 313 & 11 138 & 4 146\\ 
%Hf II & \begin{tabular}{l} ${\bf 5d^{1} 6s^{2}}$, $5d^{2} 6s^{1}$, $5d^{3}$, $5d^{1} 6s^{1} 6p^{1}$, $5d^{2} 6p^{1}$,\\ $5d^{2} 7s^{1}$, $5d^{1} 6s^{1} 7s^{1}$\end{tabular} & 129 & 2 418 & 2 418\\ 
%Hf III & \begin{tabular}{l} ${\bf 5d^{2}}$, $5d^{1} 6s^{1}$, $6s^{2}$, $5d^{1} 6p^{1}$, $6s^{1} 6p^{1}$,\\ $5d^{1} 6d^{1}$, $5d^{1} 7s^{1}$, $5d^{1} 7p^{1}$\end{tabular} & 64 & 594 & 594\\ 
%Hf IV & \begin{tabular}{l} ${\bf 4f^{14} 5d^{1}}$, $4f^{14} 6s^{1}$, $4f^{14} 6p^{1}$, $4f^{14} 6d^{1}$, $4f^{14} 7s^{1}$,\\ $4f^{14} 5f^{1}$, $4f^{14} 7p^{1}$, $4f^{14} 7d^{1}$\end{tabular} & 14 & 35 & 35\\ 
Hf V & \begin{tabular}{l} ${\bf 4f^{14} 5p^{6}}$, $4f^{12} 5p^{6} 6s^{2}$, $4f^{12} 5p^{6} 5d^{2}$, $4f^{12} 5p^{6} 6p^{2}$, $4f^{13} 5p^{6} 6s^{1}$,\\ $4f^{13} 5p^{6} 5d^{1}$, $4f^{13} 5p^{6} 6p^{1}$, $4f^{14} 5p^{5} 6s^{1}$, $4f^{14} 5p^{5} 5d^{1}$, $4f^{14} 5p^{5} 6p^{1}$\end{tabular} & 704 & 10 461 & 7 105\\ 
Hf VI & \begin{tabular}{l} ${\bf 4f^{13} 5p^{6}}$, $4f^{11} 5p^{6} 6s^{2}$, $4f^{11} 5p^{6} 5d^{2}$, $4f^{11} 5p^{6} 6p^{2}$, $4f^{12} 5p^{6} 6s^{1}$,\\ $4f^{12} 5p^{6} 5d^{1}$, $4f^{12} 5p^{6} 6p^{1}$, $4f^{13} 5p^{5} 6s^{1}$, $4f^{13} 5p^{5} 5d^{1}$, $4f^{13} 5p^{5} 6p^{1}$\end{tabular} & 2 668 & 240 950 & 174 990\\ 
Hf VII & \begin{tabular}{l} ${\bf 4f^{13} 5p^{5}}$, $4f^{11} 5p^{5} 6s^{2}$, $4f^{11} 5p^{5} 5d^{2}$, $4f^{11} 5p^{5} 6p^{2}$, $4f^{12} 5p^{5} 6s^{1}$,\\ $4f^{12} 5p^{5} 5d^{1}$, $4f^{12} 5p^{5} 6p^{1}$, $4f^{13} 5p^{4} 6s^{1}$, $4f^{13} 5p^{4} 5d^{1}$, $4f^{13} 5p^{4} 6p^{1}$\end{tabular} & 14 972 & 5 370 715 & 3 874 607\\ 
Hf VIII & \begin{tabular}{l} ${\bf 4f^{13} 5p^{4}}$, $4f^{11} 5p^{4} 6s^{2}$, $4f^{11} 5p^{4} 5d^{2}$, $4f^{11} 5p^{4} 6p^{2}$, $4f^{12} 5p^{4} 6s^{1}$,\\ $4f^{12} 5p^{4} 5d^{1}$, $4f^{12} 5p^{4} 6p^{1}$, $4f^{13} 5p^{3} 6s^{1}$, $4f^{13} 5p^{3} 5d^{1}$, $4f^{13} 5p^{3} 6p^{1}$\end{tabular} & 35 958 & 26 949 534 & 19 498 022\\ 
Hf IX & \begin{tabular}{l} ${\bf 4f^{13} 5p^{3}}$, $4f^{11} 5p^{3} 6s^{2}$, $4f^{11} 5p^{3} 5d^{2}$, $4f^{11} 5p^{3} 6p^{2}$, $4f^{12} 5p^{3} 6s^{1}$,\\ $4f^{12} 5p^{3} 5d^{1}$, $4f^{12} 5p^{3} 6p^{1}$, $4f^{13} 5p^{2} 6s^{1}$, $4f^{13} 5p^{2} 5d^{1}$, $4f^{13} 5p^{2} 6p^{1}$\end{tabular} & 47 646 & 42 884 855 & 31 062 138\\ 
Hf X & \begin{tabular}{l} ${\bf 4f^{13} 5p^{2}}$, $4f^{12} 5p^{1} 6s^{2}$, $4f^{12} 5p^{1} 5d^{2}$, $4f^{12} 5p^{1} 6p^{2}$, $4f^{12} 5p^{2} 6s^{1}$,\\ $4f^{12} 5p^{2} 5d^{1}$, $4f^{12} 5p^{2} 6p^{1}$, $4f^{13} 5p^{1} 6s^{1}$, $4f^{13} 5p^{1} 5d^{1}$, $4f^{13} 5p^{1} 6p^{1}$\end{tabular} & 6 703 & 3 537 394 & 2 893 863\\ 
Hf XI & \begin{tabular}{l} ${\bf 4f^{12} 5p^{2}}$, $4f^{11} 5p^{1} 6s^{2}$, $4f^{11} 5p^{1} 5d^{2}$, $4f^{11} 5p^{1} 6p^{2}$, $4f^{11} 5p^{2} 6s^{1}$,\\ $4f^{11} 5p^{2} 5d^{1}$, $4f^{11} 5p^{2} 6p^{1}$, $4f^{12} 5p^{1} 6s^{1}$, $4f^{12} 5p^{1} 5d^{1}$, $4f^{12} 5p^{1} 6p^{1}$\end{tabular} & 24 773 & 43 159 096 & 34 428 174\\ 
\hline\\

%Ta I & \begin{tabular}{l} ${\bf 5d^{3} 6s^{2}}$, ${\bf 5d^{5}}$, $5d^{4} 6s^{1}$, $5d^{3} 6s^{1} 6p^{1}$, $5d^{2} 6s^{2} 6p^{1}$,\\ $5d^{4} 6p^{1}$, $5d^{3} 6s^{1} 7s^{1}$, $5d^{3} 6s^{1} 8s^{1}$\end{tabular} & 705 & 58 122 & 25 703\\ 
%Ta II & \begin{tabular}{l} ${\bf 5d^{3} 6s^{1}}$, ${\bf 5d^{2} 6s^{2}}$, ${\bf 5d^{4}}$, $5d^{3} 6p^{1}$, $5d^{2} 6s^{1} 6p^{1}$,\\ $5d^{3} 7s^{1}$, $5d^{3} 6d^{1}$\end{tabular} & 487 & 27 199 & 27 162\\ 
%Ta III & \begin{tabular}{l} ${\bf 5d^{3}}$, $5d^{2} 6s^{1}$, $5d^{2} 6p^{1}$, $5d^{1} 6s^{2}$, $5d^{1} 6s^{1} 6p^{1}$,\\ $5d^{2} 6d^{1}$, $5d^{2} 7s^{1}$\end{tabular} & 188 & 4 452 & 4 452\\ 
%Ta IV & \begin{tabular}{l} ${\bf 5d^{2}}$, $5d^{1} 6s^{1}$, $5d^{1} 6p^{1}$, $6s^{2}$, $6s^{1} 6p^{1}$,\\ $5d^{1} 6d^{1}$, $5d^{1} 7s^{1}$\end{tabular} & 52 & 336 & 336\\ 
Ta V & \begin{tabular}{l} ${\bf 4f^{14} 5p^{6} 5d^{1}}$, $4f^{13} 5p^{6} 6s^{2}$, $4f^{13} 5p^{6} 6d^{2}$, $4f^{13} 5p^{6} 6p^{2}$, $4f^{14} 5p^{5} 6s^{2}$,\\ $4f^{14} 5p^{5} 6d^{2}$, $4f^{14} 5p^{5} 6p^{2}$, $4f^{14} 5p^{6} 6s^{1}$, $4f^{14} 5p^{6} 6d^{1}$, $4f^{14} 5p^{6} 6p^{1}$\end{tabular} & 188 & 503 & 8\\ 
Ta VI & \begin{tabular}{l} ${\bf 4f^{14}}$, $4f^{12} 6s^{2}$, $4f^{12} 6d^{2}$, $4f^{12} 6p^{2}$, $4f^{12} 5d^{1} 6s^{1}$,\\ $4f^{12} 5d^{1} 6d^{1}$, $4f^{12} 5d^{1} 6p^{1}$, $4f^{13} 6s^{1}$, $4f^{13} 6d^{1}$, $4f^{13} 6p^{1}$\end{tabular} & 2 510 & 446 729 & 2 154\\ 
Ta VII & \begin{tabular}{l} ${\bf 4f^{13} 5p^{6}}$, $4f^{11} 5p^{6} 6s^{2}$, $4f^{11} 5p^{6} 6d^{2}$, $4f^{11} 5p^{6} 6p^{2}$, $4f^{12} 5p^{5} 6s^{2}$,\\ $4f^{12} 5p^{5} 6d^{2}$, $4f^{12} 5p^{5} 6p^{2}$, $4f^{13} 5p^{5} 6s^{1}$, $4f^{13} 5p^{5} 6d^{1}$, $4f^{13} 5p^{5} 6p^{1}$\end{tabular} & 6 119 & 323 087 & 6 071\\ 
Ta VIII & \begin{tabular}{l} ${\bf 4f^{13} 5p^{5}}$, $4f^{11} 5p^{5} 6s^{2}$, $4f^{11} 5p^{5} 6d^{2}$, $4f^{11} 5p^{5} 6p^{2}$, $4f^{12} 5p^{4} 6s^{2}$,\\ $4f^{12} 5p^{4} 6d^{2}$, $4f^{12} 5p^{4} 6p^{2}$, $4f^{12} 5p^{5} 6s^{1}$, $4f^{12} 5p^{5} 6d^{1}$, $4f^{12} 5p^{5} 6p^{1}$\end{tabular} & 23 497 & 6 130 471 & 140 369\\ 
Ta IX & \begin{tabular}{l} ${\bf 4f^{13} 5p^{4}}$, $4f^{11} 5p^{4} 6s^{2}$, $4f^{11} 5p^{4} 6d^{2}$, $4f^{11} 5p^{4} 6p^{2}$, $4f^{12} 5p^{3} 6s^{2}$,\\ $4f^{12} 5p^{3} 6d^{2}$, $4f^{12} 5p^{3} 6p^{2}$, $4f^{13} 5p^{3} 6s^{1}$, $4f^{13} 5p^{3} 6d^{1}$, $4f^{13} 5p^{3} 6p^{1}$\end{tabular} & 44 996 & 7 220 318 & 72 766\\ 
Ta X & \begin{tabular}{l} ${\bf 4f^{13} 5p^{3}}$, $4f^{11} 5p^{3} 6s^{2}$, $4f^{11} 5p^{3} 5d^{2}$, $4f^{11} 5p^{3} 6p^{2}$, $4f^{12} 5p^{2} 6s^{2}$,\\ $4f^{12} 5p^{2} 5d^{2}$, $4f^{12} 5p^{2} 6p^{2}$, $4f^{13} 5p^{2} 6s^{1}$, $4f^{13} 5p^{2} 5d^{1}$, $4f^{13} 5p^{2} 6p^{1}$\end{tabular} & 52 925 & 6 337 511 & 4 493 657\\ 
Ta XI & \begin{tabular}{l} ${\bf 4f^{13} 5p^{2}}$, $4f^{11} 5p^{2} 6s^{2}$, $4f^{11} 5p^{2} 6d^{2}$, $4f^{11} 5p^{2} 6p^{2}$, $4f^{12} 5p^{1} 6s^{2}$,\\ $4f^{12} 5p^{1} 6d^{2}$, $4f^{12} 5p^{1} 6p^{2}$, $4f^{13} 5p^{1} 6s^{1}$, $4f^{13} 5p^{1} 6d^{1}$, $4f^{13} 5p^{1} 6p^{1}$\end{tabular} & 36 330 & 1 813 837 & 24 004\\ 
\hline\\

%% W I & \begin{tabular}{l} ${\bf 5d^{4} 6s^{2}}$, $5d^{5} 6s^{1}$, $5d^{4} 6s^{1} 6p^{1}$, $5d^{5} 6p^{1}$, $5d^{4} 6s^{1} 7s^{1}$\end{tabular} & 808 & 61 598 & 22 278\\ 
%% W II & \begin{tabular}{l} ${\bf 5d^{4} 6s^{1}}$, $5d^{5}$, $5d^{3} 6s^{2}$, $5d^{3} 6s^{1} 6p^{1}$, $5d^{4} 6p^{1}$,\\ $5d^{4} 7s^{1}$, $5d^{4} 6d^{1}$\end{tabular} & 851 & 84 312 & 80 301\\ 
%% W III & \begin{tabular}{l} ${\bf 5d^{4}}$, $5d^{3} 6s^{1}$, $5d^{2} 6s^{2}$, $5d^{3} 6p^{1}$, $5d^{2} 6s^{1} 6p^{1}$,\\ $5d^{3} 7s^{1}$, $5d^{3} 6d^{1}$\end{tabular} & 487 & 27 199 & 27 199\\ 
%% W IV & \begin{tabular}{l} ${\bf 5d^{3}}$, $5d^{2} 6s^{1}$, $5d^{2} 6p^{1}$, $5d^{1} 6s^{2}$, $5d^{1} 6s^{1} 6p^{1}$,\\ $5d^{2} 7s^{1}$, $5d^{2} 6d^{1}$\end{tabular} & 188 & 4 452 & 4 452\\ 

W V & \begin{tabular}{l} ${\bf 5d^{2}}$, $5d^{1} 6s^{1}$, $5d^{1} 6p^{1}$, $6s^{1} 6p^{1}$, $5d^{1} 5f^{1}$,\\ $5d^{1} 7p^{1}$, $6s^{1} 7p^{1}$, $6p^{1} 7p^{1}$, $5d^{1} 7s^{1}$, $5d^{1} 6d^{1}$\end{tabular} & 97 & 1 293 & 1 243\\ 
W VI & \begin{tabular}{l} ${\bf 4f^{14} 5d^{1}}$, $4f^{14} 6s^{1}$, $4f^{14} 6p^{1}$, $4f^{14} 5f^{1}$, $4f^{14} 6d^{1}$,\\ $4f^{14} 7s^{1}$, $4f^{14} 5g^{1}$, $4f^{14} 6g^{1}$, $4f^{14} 7p^{1}$, $4f^{14} 7d^{1}$\end{tabular} & 18 & 41 & 41\\ 
W VII & \begin{tabular}{l} ${\bf 4f^{14}}$, $4f^{13} 6s^{1}$, $4f^{13} 6p^{1}$, $4f^{13} 5f^{1}$, $4f^{13} 6d^{1}$,\\ $4f^{13} 7s^{1}$, $4f^{13} 5g^{1}$, $4f^{13} 6g^{1}$, $4f^{13} 7p^{1}$, $4f^{13} 7d^{1}$\end{tabular} & 155 & 2 292 & 2 292\\ 
W VIII & \begin{tabular}{l} ${\bf 4f^{13} 5p^{6}}$, $4f^{14} 5p^{4} 6s^{1}$, $4f^{14} 5p^{4} 6p^{1}$, $4f^{14} 5p^{4} 5f^{1}$, $4f^{14} 5p^{4} 6d^{1}$,\\ $4f^{14} 5p^{4} 7s^{1}$, $4f^{14} 5p^{4} 5g^{1}$, $4f^{14} 5p^{4} 6g^{1}$, $4f^{14} 5p^{4} 7p^{1}$, $4f^{14} 5p^{4} 7d^{1}$\end{tabular} & 206 & 4 994 & 4 994\\ 
W IX & \begin{tabular}{l} ${\bf 4f^{14} 5p^{4}}$, $4f^{14} 5p^{3} 6s^{1}$, $4f^{14} 5p^{3} 6p^{1}$, $4f^{14} 5p^{3} 5f^{1}$, $4f^{14} 5p^{3} 6d^{1}$,\\ $4f^{14} 5p^{3} 7s^{1}$, $4f^{14} 5p^{3} 5g^{1}$, $4f^{14} 5p^{3} 6g^{1}$, $4f^{14} 5p^{3} 7p^{1}$, $4f^{14} 5p^{3} 7d^{1}$\end{tabular} & 277 & 8 568 & 8 568\\ 
W X & \begin{tabular}{l} ${\bf 4f^{14} 5p^{3}}$, $4f^{14} 5p^{2} 6s^{1}$, $4f^{14} 5p^{2} 6p^{1}$, $4f^{14} 5p^{2} 5d^{1}$, $4f^{14} 5p^{1} 6s^{2}$,\\ $4f^{14} 5p^{1} 6p^{2}$, $4f^{14} 5p^{1} 5d^{2}$, $4f^{13} 5p^{2} 6s^{2}$, $4f^{13} 5p^{2} 6p^{2}$, $4f^{13} 5p^{2} 5d^{2}$\end{tabular} & 1 726 & 27 111 & 19 039\\ 
W XI & \begin{tabular}{l} ${\bf 4f^{14} 5p^{2}}$, $4f^{13} 5p^{2} 6s^{1}$, $4f^{13} 5p^{2} 6p^{1}$, $4f^{13} 5p^{2} 5f^{1}$, $4f^{13} 5p^{2} 6d^{1}$,\\ $4f^{13} 5p^{2} 7s^{1}$, $4f^{13} 5p^{2} 5g^{1}$, $4f^{13} 5p^{2} 6g^{1}$, $4f^{13} 5p^{2} 7p^{1}$, $4f^{13} 5p^{2} 7d^{1}$\end{tabular} & 2 183 & 418 768 & 418 768\\ 
\hline\\

%% Re I & \begin{tabular}{l} ${\bf 5d^{5} 6s^{2}}$, ${\bf 5d^{6} 6s^{1}}$, $5d^{5} 6s^{1} 6p^{1}$, $5d^{4} 6s^{2} 6p^{1}$, $5d^{5} 6s^{1} 7s^{1}$,\\ $5d^{6} 6p^{1}$, $5d^{5} 6s^{1} 6d^{1}$, $5d^{5} 6s^{1} 8s^{1}$, $5d^{4} 6s^{2} 7s^{1}$\end{tabular} & 1 875 & 389 214 & 18 721\\ 
%% Re II & \begin{tabular}{l} ${\bf 5d^{5} 6s^{1}}$, ${\bf 5d^{4} 6s^{2}}$, $5d^{5} 6p^{1}$, $5d^{6}$, $5d^{4} 6s^{1} 6p^{1}$,\\ $5d^{5} 7s^{1}$, $5d^{5} 6d^{1}$\end{tabular} & 1 122 & 138 447 & 102 286\\ 
%% Re III & \begin{tabular}{l} ${\bf 5d^{5}}$, $5d^{4} 6s^{1}$, $5d^{4} 6p^{1}$, $5d^{3} 6s^{1} 6p^{1}$, $5d^{3} 6s^{2}$,\\ $5d^{4} 7s^{1}$, $5d^{4} 6d^{1}$\end{tabular} & 851 & 84 312 & 83 853\\ 
%% Re IV & \begin{tabular}{l} ${\bf 5d^{4}}$, $5d^{3} 6s^{1}$, $5d^{3} 6p^{1}$, $5d^{2} 6s^{2}$, $5d^{2} 6s^{1} 6p^{1}$,\\ $5d^{3} 7s^{1}$, $5d^{3} 6d^{1}$\end{tabular} & 487 & 27 199 & 27 199\\ 

Re V & \begin{tabular}{l} ${\bf 5d^{3}}$, $5d^{2} 6s^{1}$, $5d^{2} 6p^{1}$, $6s^{2} 6p^{1}$, $5d^{2} 5f^{1}$,\\ $5d^{2} 7p^{1}$, $6s^{2} 7p^{1}$, $6p^{2} 7p^{1}$, $5d^{2} 7s^{1}$, $5d^{2} 6d^{1}$\end{tabular} & 314 & 11 621 & 10 148\\ 
Re VI & \begin{tabular}{l} ${\bf 5d^{2}}$, $5d^{1} 6s^{1}$, $5d^{1} 6p^{1}$, $6s^{1} 6p^{1}$, $5d^{1} 5f^{1}$,\\ $5d^{1} 7p^{1}$, $6s^{1} 7p^{1}$, $6p^{1} 7p^{1}$, $5d^{1} 7s^{1}$, $5d^{1} 6d^{1}$\end{tabular} & 97 & 1 293 & 1 181\\ 
Re VII & \begin{tabular}{l} ${\bf 4f^{14} 5d^{1}}$, $4f^{14} 6s^{1}$, $4f^{14} 6p^{1}$, $4f^{14} 5f^{1}$, $4f^{14} 6d^{1}$,\\ $4f^{14} 7s^{1}$, $4f^{14} 5g^{1}$, $4f^{14} 6g^{1}$, $4f^{14} 7p^{1}$, $4f^{14} 7d^{1}$\end{tabular} & 18 & 41 & 41\\ 
Re VIII & \begin{tabular}{l} ${\bf 4f^{14} 5p^{6}}$, $4f^{14} 5p^{5} 6s^{1}$, $4f^{14} 5p^{5} 6p^{1}$, $4f^{14} 5p^{5} 5f^{1}$, $4f^{14} 5p^{5} 6d^{1}$,\\ $4f^{14} 5p^{5} 7s^{1}$, $4f^{14} 5p^{5} 5g^{1}$, $4f^{14} 5p^{5} 6g^{1}$, $4f^{14} 5p^{5} 7p^{1}$, $4f^{14} 5p^{5} 7d^{1}$\end{tabular} & 89 & 896 & 896\\ 
Re IX & \begin{tabular}{l} ${\bf 4f^{14} 5p^{5}}$, $4f^{14} 5p^{4} 6s^{1}$, $4f^{14} 5p^{4} 6p^{1}$, $4f^{14} 5p^{4} 5f^{1}$, $4f^{14} 5p^{4} 6d^{1}$,\\ $4f^{14} 5p^{4} 7s^{1}$, $4f^{14} 5p^{4} 5g^{1}$, $4f^{14} 5p^{4} 6g^{1}$, $4f^{14} 5p^{4} 7p^{1}$, $4f^{14} 5p^{4} 7d^{1}$\end{tabular} & 206 & 4 950 & 4 950\\ 
Re X & \begin{tabular}{l} ${\bf 4f^{14} 5p^{4}}$, $4f^{14} 5p^{3} 6s^{1}$, $4f^{14} 5p^{3} 6p^{1}$, $4f^{14} 5p^{3} 5f^{1}$, $4f^{14} 5p^{3} 6d^{1}$,\\ $4f^{14} 5p^{3} 7s^{1}$, $4f^{14} 5p^{3} 5g^{1}$, $4f^{14} 5p^{3} 6g^{1}$, $4f^{14} 5p^{3} 7p^{1}$, $4f^{14} 5p^{3} 7d^{1}$\end{tabular} & 277 & 8 568 & 8 568\\ 
Re XI & \begin{tabular}{l} ${\bf 4f^{14} 5p^{3}}$, $4f^{14} 5p^{2} 6s^{1}$, $4f^{14} 5p^{2} 6p^{1}$, $4f^{14} 5p^{2} 5f^{1}$, $4f^{14} 5p^{2} 6d^{1}$,\\ $4f^{14} 5p^{2} 7s^{1}$, $4f^{14} 5p^{2} 5g^{1}$, $4f^{14} 5p^{2} 6g^{1}$, $4f^{14} 5p^{2} 7p^{1}$, $4f^{14} 5p^{2} 7d^{1}$\end{tabular} & 209 & 5 176 & 5 176\\ 
\hline\\

%% Os I & \begin{tabular}{l} ${\bf 5d^{6} 6s^{2}}$, $5d^{7} 6s^{1}$, $5d^{6} 6s^{1} 6p^{1}$, $5d^{6} 6s^{1} 7s^{1}$, $5d^{7} 6p^{1}$,\\ $5d^{7} 7s^{1}$, $5d^{7} 7p^{1}$, $5d^{7} 6d^{1}$\end{tabular} & 984 & 107 910 & 27 186\\ 
%% Os II & \begin{tabular}{l} ${\bf 5d^{6} 6s^{1}}$, $5d^{6} 6p^{1}$, $5d^{7}$, $5d^{6} 6p^{1}$, $5d^{5} 6s^{1} 6p^{1}$,\\ $5d^{6} 7s^{1}$, $5d^{6} 6d^{1}$, $5d^{5} 6s^{1} 7p^{1}$\end{tabular} & 1 435 & 195 855 & 112 108\\ 
%% Os III & \begin{tabular}{l} ${\bf 5d^{6}}$, $5d^{5} 6s^{1}$, $5d^{5} 6p^{1}$, $5d^{4} 6s^{1} 6p^{1}$, $5d^{5} 6d^{1}$,\\ $5d^{5} 7s^{1}$\end{tabular} & 1 088 & 130 730 & 117 655\\ 
%% Os IV & \begin{tabular}{l} ${\bf 5d^{5}}$, $5d^{4} 6s^{1}$, $5d^{4} 6p^{1}$, $5d^{3} 6s^{2}$, $5d^{3} 6s^{1} 6p^{1}$,\\ $5d^{4} 7s^{1}$, $5d^{4} 6d^{1}$\end{tabular} & 851 & 84 312 & 84 312\\ 

Os V & \begin{tabular}{l} ${\bf 5d^{4}}$, $5d^{3} 6s^{1}$, $5d^{3} 6p^{1}$, $5d^{1} 6s^{2} 6p^{1}$, $5d^{2} 6s^{1} 6p^{1}$,\\ $5d^{1} 6s^{1} 6p^{2}$, $5d^{3} 5f^{1}$, $5d^{3} 7p^{1}$, $5d^{2} 7p^{2}$, $5d^{1} 6p^{2} 7p^{1}$,\\ $5d^{3} 7s^{1}$, $5d^{3} 6d^{1}$\end{tabular} & 1 131 & 143 017 & 70 770\\ 
Os VI & \begin{tabular}{l} ${\bf 5d^{3}}$, $5d^{2} 6s^{1}$, $5d^{2} 6p^{1}$, $5d^{1} 6s^{1} 6p^{1}$, $5d^{2} 5f^{1}$,\\ $5d^{2} 7p^{1}$, $5d^{1} 7p^{2}$, $5d^{1} 6p^{1} 7p^{1}$, $5d^{2} 7s^{1}$, $5d^{2} 6d^{1}$\end{tabular} & 405 & 21 187 & 14 055\\ 
Os VII & \begin{tabular}{l} ${\bf 5d^{2}}$, $5d^{1} 6s^{1}$, $5d^{1} 6p^{1}$, $6s^{1} 6p^{1}$, $5d^{1} 5f^{1}$,\\ $5d^{1} 7p^{1}$, $6s^{1} 7p^{1}$, $6p^{1} 7p^{1}$, $5d^{1} 7s^{1}$, $5d^{1} 6d^{1}$\end{tabular} & 97 & 1 293 & 1 243\\ 
Os VIII & \begin{tabular}{l} ${\bf 4f^{14} 5d^{1}}$, $4f^{14} 6s^{1}$, $4f^{14} 6p^{1}$, $4f^{14} 5f^{1}$, $4f^{14} 6d^{1}$,\\ $4f^{14} 7s^{1}$, $4f^{14} 5g^{1}$, $4f^{14} 6g^{1}$, $4f^{14} 7p^{1}$, $4f^{14} 7d^{1}$\end{tabular} & 18 & 41 & 41\\ 
Os IX & \begin{tabular}{l} ${\bf 4f^{14} 5p^{6}}$, $4f^{14} 5p^{5} 6s^{1}$, $4f^{14} 5p^{5} 6p^{1}$, $4f^{14} 5p^{5} 5f^{1}$, $4f^{14} 5p^{5} 6d^{1}$,\\ $4f^{14} 5p^{5} 7s^{1}$, $4f^{14} 5p^{5} 5g^{1}$, $4f^{14} 5p^{5} 6g^{1}$, $4f^{14} 5p^{5} 7p^{1}$, $4f^{14} 5p^{5} 7d^{1}$\end{tabular} & 89 & 896 & 896\\ 
Os X & \begin{tabular}{l} ${\bf 4f^{14} 5p^{5}}$, $4f^{14} 5p^{4} 6s^{1}$, $4f^{14} 5p^{4} 6p^{1}$, $4f^{14} 5p^{4} 5f^{1}$, $4f^{14} 5p^{4} 6d^{1}$,\\ $4f^{14} 5p^{4} 7s^{1}$, $4f^{14} 5p^{4} 5g^{1}$, $4f^{14} 5p^{4} 6g^{1}$, $4f^{14} 5p^{4} 7p^{1}$, $4f^{14} 5p^{4} 7d^{1}$\end{tabular} & 206 & 4 950 & 4 950\\ 
Os XI & \begin{tabular}{l} ${\bf 4f^{14} 5p^{4}}$, $4f^{14} 5p^{3} 6s^{1}$, $4f^{14} 5p^{3} 6p^{1}$, $4f^{14} 5p^{3} 5f^{1}$, $4f^{14} 5p^{3} 6d^{1}$,\\ $4f^{14} 5p^{3} 7s^{1}$, $4f^{14} 5p^{3} 5g^{1}$, $4f^{14} 5p^{3} 6g^{1}$, $4f^{14} 5p^{3} 7p^{1}$, $4f^{14} 5p^{3} 7d^{1}$\end{tabular} & 277 & 8 568 & 8 568\\ 
\hline\\

%% Ir I & \begin{tabular}{l} ${\bf 5d^{7} 6s^{2}}$, ${\bf 5d^{9}}$, $5d^{8} 6s^{1}$, $5d^{7} 6s^{1} 6p^{1}$, $5d^{7} 6s^{1} 7s^{1}$,\\ $5d^{8} 6p^{1}$, $5d^{8} 7s^{1}$\end{tabular} & 385 & 16 855 & 9 449\\ 
%% Ir II & \begin{tabular}{l} ${\bf 5d^{7} 6s^{1}}$, $5d^{8}$, $5d^{6} 6s^{2}$, $5d^{7} 6p^{1}$, $5d^{6} 6s^{1} 6p^{1}$,\\ $5d^{7} 7s^{1}$, $5d^{7} 7p^{1}$\end{tabular} & 699 & 32 647 & 29 639\\ 
%% Ir III & \begin{tabular}{l} ${\bf 5d^{7}}$, $5d^{6} 6s^{1}$, $5d^{6} 6p^{1}$, $5d^{5} 6s^{2}$, $5d^{6} 6d^{1}$,\\ $5d^{6} 7s^{1}$, $5d^{6} 7p^{1}$\end{tabular} & 818 & 76 592 & 73 814\\ 
%% Ir IV & \begin{tabular}{l} ${\bf 5d^{6}}$, $5d^{5} 6s^{1}$, $5d^{5} 6p^{1}$, $5d^{4} 6s^{2}$, $5d^{5} 6d^{1}$,\\ $5d^{5} 7s^{1}$, $5d^{5} 7p^{1}$\end{tabular} & 976 & 104 622 & 104 622\\ 

Ir V & \begin{tabular}{l} ${\bf 5d^{5}}$, $5d^{3} 6s^{2}$, $5d^{4} 6s^{1}$, $5d^{3} 6s^{1} 6p^{1}$, $5d^{2} 6s^{2} 6p^{1}$,\\ $5d^{4} 6p^{1}$, $5d^{3} 6s^{1} 7s^{1}$, $5d^{3} 6s^{1} 8s^{1}$\end{tabular} & 705 & 58 122 & 43 221\\ 
Ir VI & \begin{tabular}{l} ${\bf 5d^{4}}$, $5d^{2} 6s^{2}$, $5d^{2} 6s^{1} 6p^{1}$, $5d^{3} 6s^{1}$\end{tabular} & 171 & 3 606 & 3 606\\ 
Ir VII & \begin{tabular}{l} ${\bf 5d^{3}}$, $5d^{1} 6s^{2}$, $6s^{2} 6p^{1}$, $5d^{1} 6s^{1} 6p^{1}$, $5d^{2} 6s^{1}$,\\ $6s^{2} 7s^{1}$, $6s^{2} 7p^{1}$, $6s^{2} 6d^{1}$, $6s^{1} 6p^{2}$, $6s^{2} 8s^{1}$,\\ $6s^{2} 5f^{1}$, $6s^{2} 7d^{1}$, $6s^{2} 8p^{1}$, $5d^{1} 6s^{1} 7s^{1}$\end{tabular} & 90 & 1 156 & 896\\ 
Ir VIII & \begin{tabular}{l} ${\bf 5d^{2}}$, $5d^{1} 6s^{1}$, $5d^{1} 6p^{1}$, $6s^{1} 6p^{1}$, $5d^{1} 5f^{1}$,\\ $5d^{1} 7p^{1}$, $6s^{1} 7p^{1}$, $6p^{1} 7p^{1}$, $5d^{1} 7s^{1}$, $5d^{1} 6d^{1}$\end{tabular} & 97 & 1 293 & 1 280\\ 
Ir IX & \begin{tabular}{l} ${\bf 4f^{14} 5d^{1}}$, $4f^{14} 6s^{1}$, $4f^{14} 6p^{1}$, $4f^{14} 5f^{1}$, $4f^{14} 6d^{1}$,\\ $4f^{14} 7s^{1}$, $4f^{14} 5g^{1}$, $4f^{14} 6g^{1}$, $4f^{14} 7p^{1}$, $4f^{14} 7d^{1}$\end{tabular} & 18 & 41 & 41\\ 
Ir X & \begin{tabular}{l} ${\bf 4f^{14} 5p^{6}}$, $4f^{14} 5p^{5} 6s^{1}$, $4f^{14} 5p^{5} 6p^{1}$, $4f^{14} 5p^{5} 5f^{1}$, $4f^{14} 5p^{5} 6d^{1}$,\\ $4f^{14} 5p^{5} 7s^{1}$, $4f^{14} 5p^{5} 5g^{1}$, $4f^{14} 5p^{5} 6g^{1}$, $4f^{14} 5p^{5} 7p^{1}$, $4f^{14} 5p^{5} 7d^{1}$\end{tabular} & 89 & 896 & 896\\ 
Ir XI & \begin{tabular}{l} ${\bf 4f^{14} 5p^{5}}$, $4f^{14} 5p^{4} 6s^{1}$, $4f^{14} 5p^{4} 6p^{1}$, $4f^{14} 5p^{4} 5f^{1}$, $4f^{14} 5p^{4} 6d^{1}$,\\ $4f^{14} 5p^{4} 7s^{1}$, $4f^{14} 5p^{4} 5g^{1}$, $4f^{14} 5p^{4} 6g^{1}$, $4f^{14} 5p^{4} 7p^{1}$, $4f^{14} 5p^{4} 7d^{1}$\end{tabular} & 206 & 4 950 & 4 950\\

%% Pt I & \begin{tabular}{l} ${\bf 5d^{9} 6s^{1}}$, ${\bf 5d^{10}}$, ${\bf 5d^{9} 6p^{1}}$, ${\bf 5d^{9} 7s^{1}}$, $5d^{8} 6s^{2}$,\\ $5d^{8} 6s^{1} 6p^{1}$, $5d^{8} 6s^{1} 7s^{1}$\end{tabular} & 152 & 2 729 & 1 637\\ 
%% Pt II & \begin{tabular}{l} ${\bf 5d^{9}}$, $5d^{8} 6s^{1}$, $5d^{7} 6s^{2}$, $5d^{8} 6p^{1}$, $5d^{8} 7s^{1}$,\\ $5d^{8} 6d^{1}$, $5d^{8} 8s^{1}$, $5d^{8} 7d^{1}$\end{tabular} & 248 & 4 837 & 4 759\\ 
%% Pt III & \begin{tabular}{l} ${\bf 5d^{8}}$, $5d^{7} 6s^{1}$, $5d^{7} 6p^{1}$, $5d^{7} 7s^{1}$, $5d^{6} 6s^{1} 6p^{1}$\end{tabular} & 555 & 19 157 & 18 477\\ 
%% Pt IV & \begin{tabular}{l} ${\bf 5d^{7}}$, $5d^{6} 6s^{1}$, $5d^{6} 6p^{1}$, $5d^{6} 6d^{1}$, $5d^{6} 7s^{1}$,\\ $5d^{6} 7p^{1}$\end{tabular} & 781 & 70 102 & 70 102\\ 

Pt V & \begin{tabular}{l} ${\bf 5d^{6}}$, $5d^{5} 6s^{1}$, $5d^{5} 6p^{1}$, $5d^{4} 6s^{2}$, $5d^{4} 6s^{1} 6p^{1}$,\\ $5d^{4} 6s^{1} 7s^{1}$\end{tabular} & 842 & 70 268 & 65 327\\ 
Pt VI & \begin{tabular}{l} ${\bf 5d^{5}}$, $5d^{4} 6s^{1}$, $5d^{4} 6p^{1}$, $5d^{3} 6s^{2}$, $5d^{3} 6s^{1} 6p^{1}$,\\ $5d^{2} 6s^{2} 6p^{1}$, $5d^{3} 6s^{1} 7s^{1}$, $5d^{3} 6s^{1} 8s^{1}$\end{tabular} & 705 & 58 122 & 42 946\\ 
Pt VII & \begin{tabular}{l} ${\bf 5d^{4}}$, $5d^{3} 6s^{1}$, $5d^{3} 6p^{1}$, $5d^{2} 6s^{2}$, $5d^{2} 6s^{1} 6p^{1}$\end{tabular} & 281 & 7 872 & 7 872\\ 
Pt VIII & \begin{tabular}{l} ${\bf 5d^{3}}$, $5d^{2} 6s^{1}$, $5d^{2} 6p^{1}$, $5d^{1} 6s^{2}$, $6s^{2} 6p^{1}$,\\ $5d^{1} 6s^{1} 6p^{1}$, $6s^{2} 7s^{1}$, $6s^{2} 7p^{1}$, $6s^{2} 6d^{1}$, $6s^{1} 6p^{2}$,\\ $6s^{2} 8s^{1}$, $6s^{2} 5f^{1}$, $6s^{2} 7d^{1}$, $6s^{2} 8p^{1}$, $5d^{1} 6s^{1} 7s^{1}$\end{tabular} & 135 & 2 666 & 2 250\\ 
Pt IX & \begin{tabular}{l} ${\bf 5d^{2}}$, $6s^{2}$, $6s^{1} 6p^{1}$, $5d^{1} 6s^{1}$, $6s^{1} 7s^{1}$,\\ $6s^{1} 7p^{1}$, $6s^{1} 6d^{1}$, $6s^{1} 8s^{1}$, $6p^{2}$, $6s^{1} 5f^{1}$,\\ $6s^{1} 8p^{1}$, $6s^{1} 7d^{1}$, $6s^{1} 9s^{1}$, $6s^{1} 6f^{1}$, $6s^{1} 9p^{1}$,\\ $6s^{1} 8d^{1}$\end{tabular} & 61 & 520 & 404\\ 
Pt X & \begin{tabular}{l} ${\bf 4f^{14} 5d^{1}}$, $4f^{13} 6s^{2}$, $4f^{12} 5d^{1} 6s^{2}$, $4f^{13} 6s^{1} 6p^{1}$, $4f^{13} 5d^{1} 6s^{1}$,\\ $4f^{12} 6s^{2} 6p^{1}$, $4f^{13} 6s^{1} 7s^{1}$, $4f^{13} 6s^{1} 7p^{1}$, $4f^{13} 5d^{1} 6p^{1}$,\\ $4f^{13} 6s^{1} 6d^{1}$, $4f^{13} 6s^{1} 8s^{1}$, $4f^{13} 6p^{2}$, $4f^{13} 6s^{1} 8p^{1}$\end{tabular} & 489 & 26 962 & 2 113\\ 
Pt XI & \begin{tabular}{l} ${\bf 4f^{14} 5p^{6}}$, $4f^{12} 5p^{6} 6s^{2}$, $4f^{13} 5p^{6} 5d^{1}$, $4f^{13} 5p^{6} 6p^{1}$, $4f^{13} 5p^{6} 6s^{1}$,\\ $4f^{12} 5p^{6} 5d^{1} 6s^{1}$, $4f^{11} 5p^{6} 5d^{2} 6s^{1}$, $4f^{12} 5p^{6} 5d^{1} 6p^{1}$, $4f^{12} 5p^{6} 6s^{1} 7s^{1}$,\\ $4f^{12} 5p^{6} 6s^{1} 6d^{1}$, $4f^{12} 5p^{6} 6s^{1} 8s^{1}$, $4f^{11} 5p^{6} 5d^{1} 6s^{1} 7s^{1}$\end{tabular} & 5 974 & 1 055 973 & 169\\ 
\hline\\

%% Au I & \begin{tabular}{l} ${\bf 5d^{10} 6s^{1}}$, $5d^{9} 6s^{2}$, $5d^{10} 6p^{1}$, $5d^{9} 6s^{1} 6p^{1}$, $5d^{10} 7s^{1}$,\\ $5d^{10} 7p^{1}$, $5d^{10} 6d^{1}$, $5d^{10} 8s^{1}$, $5d^{10} 8p^{1}$\end{tabular} & 36 & 141 & 101\\ 
%% Au II & \begin{tabular}{l} ${\bf 5d^{10}}$, $5d^{9} 6s^{1}$, $5d^{8} 6s^{2}$, $5d^{9} 6p^{1}$, $5d^{9} 7s^{1}$,\\ $5d^{9} 6d^{1}$, $5d^{9} 7p^{1}$\end{tabular} & 60 & 516 & 516\\ 
%% Au III & \begin{tabular}{l} ${\bf 5d^{9}}$, $5d^{8} 6s^{1}$, $5d^{8} 6p^{1}$, $5d^{7} 6s^{2}$, $5d^{8} 7s^{1}$,\\ $5d^{8} 6d^{1}$, $5d^{8} 7p^{1}$\end{tabular} & 210 & 5 764 & 5 690\\ 
%% Au IV & \begin{tabular}{l} ${\bf 5d^{8}}$, $5d^{7} 6s^{1}$, $5d^{7} 6p^{1}$, $5d^{6} 6s^{2}$, $5d^{7} 7s^{1}$,\\ $5d^{7} 6d^{1}$, $5d^{7} 7p^{1}$\end{tabular} & 507 & 29 606 & 29 606\\ 

Au V & \begin{tabular}{l} ${\bf 5d^{7}}$, $5d^{5} 6s^{2}$, $5d^{6} 6s^{1}$, $5d^{5} 6s^{1} 6p^{1}$, $5d^{4} 6s^{2} 6p^{1}$,\\ $5d^{5} 6s^{1} 7s^{1}$, $5d^{6} 6p^{1}$, $5d^{5} 6s^{1} 6d^{1}$, $5d^{5} 6s^{1} 8s^{1}$, $5d^{4} 6s^{2} 7s^{1}$\end{tabular} & 1 894 & 396 564 & 266 496\\ 
Au VI & \begin{tabular}{l} ${\bf 5d^{6}}$, $5d^{4} 6s^{2}$, $5d^{5} 6s^{1}$, $5d^{4} 6s^{1} 6p^{1}$, $5d^{5} 6p^{1}$,\\ $5d^{4} 6s^{1} 7s^{1}$\end{tabular} & 842 & 70 268 & 68 707\\ 
Au VII & \begin{tabular}{l} ${\bf 5d^{5}}$, $5d^{3} 6s^{2}$, $5d^{4} 6s^{1}$, $5d^{3} 6s^{1} 6p^{1}$, $5d^{2} 6s^{2} 6p^{1}$,\\ $5d^{4} 6p^{1}$, $5d^{3} 6s^{1} 7s^{1}$, $5d^{3} 6s^{1} 8s^{1}$\end{tabular} & 705 & 58 122 & 43 338\\ 
Au VIII & \begin{tabular}{l} ${\bf 5d^{4}}$, $5d^{2} 6s^{2}$, $5d^{2} 6s^{1} 6p^{1}$, $5d^{3} 6s^{1}$\end{tabular} & 171 & 3 606 & 3 606\\ 
Au IX & \begin{tabular}{l} ${\bf 5d^{3}}$, $5d^{1} 6s^{2}$, $6s^{2} 6p^{1}$, $5d^{1} 6s^{1} 6p^{1}$, $5d^{2} 6s^{1}$,\\ $6s^{2} 7s^{1}$, $6s^{2} 7p^{1}$, $6s^{2} 6d^{1}$, $6s^{1} 6p^{2}$, $6s^{2} 8s^{1}$,\\ $6s^{2} 5f^{1}$, $6s^{2} 7d^{1}$, $6s^{2} 8p^{1}$, $5d^{1} 6s^{1} 7s^{1}$\end{tabular} & 90 & 1 156 & 896\\ 
Au X & \begin{tabular}{l} ${\bf 5d^{2}}$, $6s^{2}$, $6s^{1} 6p^{1}$, $5d^{1} 6s^{1}$, $6s^{1} 7s^{1}$,\\ $6s^{1} 7p^{1}$, $6s^{1} 6d^{1}$, $6s^{1} 8s^{1}$, $6p^{2}$, $6s^{1} 5f^{1}$,\\ $6s^{1} 8p^{1}$, $6s^{1} 7d^{1}$, $6s^{1} 9s^{1}$, $6s^{1} 6f^{1}$, $6s^{1} 9p^{1}$,\\ $6s^{1} 8d^{1}$\end{tabular} & 61 & 520 & 378\\ 
Au XI & \begin{tabular}{l} ${\bf 4f^{14} 5d^{1}}$, $4f^{13} 6s^{2}$, $4f^{12} 5d^{1} 6s^{2}$, $4f^{13} 6s^{1} 6p^{1}$, $4f^{13} 5d^{1} 6s^{1}$,\\ $4f^{12} 6s^{2} 6p^{1}$, $4f^{12} 5d^{1} 6s^{1} 6p^{1}$, $4f^{13} 6s^{1} 7s^{1}$, $4f^{13} 6s^{1} 7p^{1}$, $4f^{13} 5d^{1} 6p^{1}$,\\ $4f^{13} 6s^{1} 6d^{1}$, $4f^{13} 6s^{1} 8s^{1}$, $4f^{13} 6p^{2}$, $4f^{13} 6s^{1} 8p^{1}$, $4f^{13} 6s^{1} 17p^{1}$,\\ $4f^{13} 6s^{1} 18p^{1}$, $4f^{13} 6s^{1} 19p^{1}$, $4f^{13} 6s^{1} 20p^{1}$, $4f^{13} 6s^{1} 30p^{1}$, $4f^{13} 6s^{1} 31p^{1}$\end{tabular} & 1 862 & 266 914 & 2 048\\ 
\hline\\
%% Hg I & \begin{tabular}{l} ${\bf 5d^{10} 6s^{2}}$, $5d^{10} 6s^{1} 6p^{1}$, $5d^{10} 6s^{1} 7s^{1}$, $5d^{9} 6s^{2} 6p^{1}$, $5d^{10} 6s^{1} 7p^{1}$,\\ $5d^{10} 6s^{1} 6d^{1}$, $5d^{10} 6s^{1} 8s^{1}$, $5d^{10} 6s^{1} 8p^{1}$, $5d^{10} 6s^{1} 7d^{1}$, $5d^{10} 6s^{1} 5f^{1}$\end{tabular} & 41 & 229 & 177\\ 
%% Hg II & \begin{tabular}{l} ${\bf 5d^{10} 6s^{1}}$, $5d^{9} 6s^{2}$, $5d^{10} 6p^{1}$, $5d^{9} 6s^{1} 6p^{1}$, $5d^{10} 7s^{1}$,\\ $5d^{10} 6d^{1}$, $5d^{10} 7p^{1}$, $5d^{10} 8s^{1}$, $5d^{10} 5f^{1}$, $5d^{10} 7d^{1}$\end{tabular} & 38 & 180 & 180\\ 
%% Hg III & \begin{tabular}{l} ${\bf 5d^{10}}$, $5d^{9} 6s^{1}$, $5d^{8} 6s^{2}$, $5d^{9} 6p^{1}$, $5d^{8} 6s^{1} 6p^{1}$,\\ $5d^{9} 7s^{1}$, $5d^{9} 6d^{1}$\end{tabular} & 138 & 1 948 & 1 948\\ 
%% Hg IV & \begin{tabular}{l} ${\bf 5d^{9}}$, $5d^{8} 6s^{1}$, $5d^{8} 6p^{1}$, $5d^{7} 6s^{2}$, $5d^{8} 6d^{1}$,\\ $5d^{8} 7s^{1}$\end{tabular} & 165 & 2 882 & 2 882\\ 
Hg V & \begin{tabular}{l} ${\bf 5d^{8}}$, $5d^{6} 6s^{2}$, $5d^{7} 6s^{1}$, $5d^{6} 6s^{1} 6p^{1}$, $5d^{6} 6s^{1} 7s^{1}$\end{tabular} & 567 & 34 122 & 30 074\\ 
Hg VI & \begin{tabular}{l} ${\bf 5d^{7}}$, $5d^{5} 6s^{2}$, $5d^{6} 6s^{1}$, $5d^{5} 6s^{1} 6p^{1}$, $5d^{4} 6s^{2} 6p^{1}$,\\ $5d^{5} 6s^{1} 7s^{1}$, $5d^{6} 6p^{1}$, $5d^{5} 6s^{1} 6d^{1}$, $5d^{5} 6s^{1} 8s^{1}$, $5d^{4} 6s^{2} 7s^{1}$\end{tabular} & 1894 & 396 564 & 291 191\\ 
Hg VII & \begin{tabular}{l} ${\bf 5d^{6}}$, $5d^{4} 6s^{2}$, $5d^{5} 6s^{1}$, $5d^{4} 6s^{1} 6p^{1}$, $5d^{5} 6p^{1}$,\\ $5d^{4} 6s^{1} 7s^{1}$\end{tabular} & 842 & 70 268 & 69 613\\ 
Hg VIII & \begin{tabular}{l} ${\bf 5d^{5}}$, $5d^{3} 6s^{2}$, $5d^{4} 6s^{1}$, $5d^{3} 6s^{1} 6p^{1}$, $5d^{2} 6s^{2} 6p^{1}$,\\ $5d^{4} 6p^{1}$, $5d^{3} 6s^{1} 7s^{1}$, $5d^{3} 6s^{1} 8s^{1}$\end{tabular} & 705 & 58 122 & 43 338\\ 
Hg IX & \begin{tabular}{l} ${\bf 5d^{4}}$, $5d^{2} 6s^{2}$, $5d^{2} 6s^{1} 6p^{1}$, $5d^{3} 6s^{1}$\end{tabular} & 171 & 3 606 & 3 606\\ 
Hg X & \begin{tabular}{l} ${\bf 5d^{3}}$, $5d^{1} 6s^{2}$, $6s^{2} 6p^{1}$, $5d^{1} 6s^{1} 6p^{1}$, $5d^{2} 6s^{1}$,\\ $6s^{2} 7s^{1}$, $6s^{2} 7p^{1}$, $6s^{2} 6d^{1}$, $6s^{1} 6p^{2}$, $6s^{2} 8s^{1}$,\\ $6s^{2} 5f^{1}$, $6s^{2} 7d^{1}$, $6s^{2} 8p^{1}$, $5d^{1} 6s^{1} 7s^{1}$\end{tabular} & 90 & 1 156 & 917\\ 
Hg XI & \begin{tabular}{l} ${\bf 4f^{14} 5d^{2}}$, $4f^{14} 6s^{2}$, $4f^{14} 6s^{1} 6p^{1}$, $4f^{13} 5d^{1} 6s^{2}$, $4f^{14} 5d^{1} 6s^{1}$,\\ $4f^{13} 6s^{2} 6p^{1}$, $4f^{14} 6s^{1} 7s^{1}$, $4f^{13} 5d^{2} 6s^{1}$, $4f^{14} 6s^{1} 7p^{1}$, $4f^{14} 6s^{1} 6d^{1}$\end{tabular} & 222 & 2 531 & 1 237\\ 
\hline\\

%% Tl I & \begin{tabular}{l} ${\bf 6s^{2} 6p^{1}}$, ${\bf 6s^{2} 7s^{1}}$, ${\bf 6s^{2} 7p^{1}}$, $6s^{2} 6d^{1}$, $6s^{2} 8s^{1}$,\\ $6s^{2} 8p^{1}$, $6s^{2} 7d^{1}$\end{tabular} & 12 & 30 & 30\\ 
%% Tl II & \begin{tabular}{l} ${\bf 5d^{10} 6s^{2}}$, $5d^{10} 6s^{1} 6p^{1}$, $5d^{10} 6s^{1} 7s^{1}$, $5d^{9} 6s^{2} 6p^{1}$, $5d^{10} 6s^{1} 6d^{1}$,\\ $5d^{10} 6p^{2}$, $5d^{10} 6s^{1} 7p^{1}$, $5d^{10} 6s^{1} 8s^{1}$, $5d^{10} 6s^{1} 5f^{1}$, $5d^{10} 6s^{1} 7d^{1}$,\\ $5d^{10} 6s^{1} 8p^{1}$\end{tabular} & 46 & 312 & 312\\ 
%% Tl III & \begin{tabular}{l} ${\bf 5d^{10} 6s^{1}}$, $5d^{10} 6p^{1}$, $5d^{9} 6s^{2}$, $5d^{9} 6s^{1} 6p^{1}$, $5d^{10} 7s^{1}$,\\ $5d^{10} 6d^{1}$, $5d^{10} 7p^{1}$, $5d^{10} 5f^{1}$, $5d^{10} 8s^{1}$, $5d^{10} 7d^{1}$,\\ $5d^{10} 8p^{1}$\end{tabular} & 40 & 195 & 195\\ 
%% Tl IV & \begin{tabular}{l} ${\bf 5d^{10}}$, $5d^{9} 6s^{1}$, $5d^{9} 6p^{1}$, $5d^{9} 6d^{1}$, $5d^{9} 7s^{1}$,\\ $5d^{9} 8s^{1}$\end{tabular} & 43 & 234 & 234\\ 

Tl V & \begin{tabular}{l} ${\bf 5d^{9}}$, $5d^{7} 6s^{2}$, $5d^{8} 6s^{1}$, $5d^{7} 6s^{1} 6p^{1}$, $5d^{7} 6s^{1} 7s^{1}$\end{tabular} & 324 & 12 007 & 12 007\\ 
Tl VI & \begin{tabular}{l} ${\bf 5d^{8}}$, $5d^{6} 6s^{2}$, $5d^{7} 6s^{1}$, $5d^{6} 6s^{1} 6p^{1}$, $5d^{6} 6s^{1} 7s^{1}$\end{tabular} & 567 & 34 122 & 32 137\\ 
Tl VII & \begin{tabular}{l} ${\bf 5d^{7}}$, $5d^{5} 6s^{2}$, $5d^{6} 6s^{1}$, $5d^{5} 6s^{1} 6p^{1}$, $5d^{4} 6s^{2} 6p^{1}$,\\ $5d^{5} 6s^{1} 7s^{1}$, $5d^{6} 6p^{1}$, $5d^{5} 6s^{1} 6d^{1}$, $5d^{5} 6s^{1} 8s^{1}$, $5d^{4} 6s^{2} 7s^{1}$\end{tabular} & 1 894 & 396 564 & 307 512\\ 
Tl VIII & \begin{tabular}{l} ${\bf 5d^{6}}$, $5d^{4} 6s^{2}$, $5d^{5} 6s^{1}$, $5d^{4} 6s^{1} 6p^{1}$, $5d^{5} 6p^{1}$,\\ $5d^{4} 6s^{1} 7s^{1}$\end{tabular} & 842 & 70 268 & 70 268\\ 
Tl IX & \begin{tabular}{l} ${\bf 5d^{5}}$, $5d^{3} 6s^{2}$, $5d^{4} 6s^{1}$, $5d^{3} 6s^{1} 6p^{1}$, $5d^{2} 6s^{2} 6p^{1}$,\\ $5d^{4} 6p^{1}$, $5d^{3} 6s^{1} 7s^{1}$, $5d^{3} 6s^{1} 8s^{1}$\end{tabular} & 705 & 58 122 & 44 037\\ 
Tl X & \begin{tabular}{l} ${\bf 5d^{4}}$, $5d^{2} 6s^{2}$, $5d^{2} 6s^{1} 6p^{1}$, $5d^{3} 6s^{1}$\end{tabular} & 171 & 3 606 & 3 606\\ 
Tl XI & \begin{tabular}{l} ${\bf 5d^{3}}$, $5d^{1} 6s^{2}$, $6s^{2} 6p^{1}$, $5d^{1} 6s^{1} 6p^{1}$, $5d^{2} 6s^{1}$,\\ $6s^{2} 7s^{1}$, $6s^{2} 7p^{1}$, $6s^{2} 6d^{1}$, $6s^{1} 6p^{2}$, $6s^{2} 8s^{1}$,\\ $6s^{2} 5f^{1}$, $6s^{2} 7d^{1}$, $6s^{2} 8p^{1}$, $5d^{1} 6s^{1} 7s^{1}$\end{tabular} & 90 & 1 156 & 951\\ 
\hline\\

%% Pb I & \begin{tabular}{l} ${\bf 6s^{2} 6p^{2}}$, ${\bf 6s^{2} 6p^{1} 7s^{1}}$, ${\bf 6s^{2} 6p^{1} 7p^{1}}$, ${\bf 6s^{2} 6p^{1} 6d^{1}}$, ${\bf 6s^{2} 6p^{1} 8s^{1}}$,\\ ${\bf 6s^{2} 6p^{1} 8p^{1}}$, $6s^{2} 6p^{1} 7d^{1}$, $6s^{2} 6p^{1} 5f^{1}$, $6s^{2} 6p^{1} 9s^{1}$, $6s^{2} 6p^{1} 9p^{1}$,\\ $6s^{2} 6p^{1} 8d^{1}$\end{tabular} & 95 & 1 398 & 1 182\\ 
%% Pb II & \begin{tabular}{l} ${\bf 6s^{2} 6p^{1}}$, $6s^{1} 6p^{2}$, $6s^{2} 7s^{1}$, $6s^{2} 6d^{1}$, $6s^{2} 7p^{1}$,\\ $6s^{2} 8s^{1}$, $6s^{2} 5f^{1}$, $6s^{2} 7d^{1}$, $6s^{2} 8p^{1}$, $6s^{2} 9s^{1}$,\\ $6s^{2} 6f^{1}$, $6s^{2} 8d^{1}$\end{tabular} & 27 & 119 & 119\\ 
%% Pb III & \begin{tabular}{l} ${\bf 5d^{10} 6s^{2}}$, $5d^{10} 6s^{1} 6p^{1}$, $5d^{10} 6p^{2}$, $5d^{10} 6s^{1} 7s^{1}$, $5d^{10} 6s^{1} 6d^{1}$,\\ $5d^{9} 6s^{2} 6p^{1}$, $5d^{10} 6s^{1} 7p^{1}$, $5d^{10} 6s^{1} 5f^{1}$, $5d^{10} 6s^{1} 8s^{1}$, $5d^{10} 6s^{1} 7d^{1}$,\\ $5d^{10} 6s^{1} 8p^{1}$, $5d^{10} 6s^{1} 6f^{1}$\end{tabular} & 50 & 343 & 343\\ 
%% Pb IV & \begin{tabular}{l} ${\bf 5d^{10} 6s^{1}}$, $5d^{10} 6p^{1}$, $5d^{9} 6s^{2}$, $5d^{9} 6s^{1} 6p^{1}$, $5d^{10} 6d^{1}$,\\ $5d^{10} 7s^{1}$, $5d^{10} 7p^{1}$, $5d^{10} 5f^{1}$, $5d^{10} 8s^{1}$, $5d^{10} 7d^{1}$,\\ $5d^{9} 6p^{2}$, $5d^{10} 8p^{1}$\end{tabular} & 68 & 746 & 721\\ 

Pb V & \begin{tabular}{l} ${\bf 5d^{10}}$, $5d^{9} 6s^{1}$, $5d^{9} 6p^{1}$, $5d^{9} 6d^{1}$, $5d^{9} 7s^{1}$,\\ $5d^{9} 7p^{1}$, $5d^{8} 6s^{2}$, $5d^{8} 6s^{1} 6p^{1}$, $5d^{8} 6s^{1} 7s^{1}$\end{tabular} & 182 & 4 167 & 4 000\\ 
Pb VI & \begin{tabular}{l} ${\bf 5d^{9}}$, $5d^{7} 6s^{2}$, $5d^{8} 6s^{1}$, $5d^{7} 6s^{1} 6p^{1}$, $5d^{7} 6s^{1} 7s^{1}$\end{tabular} & 324 & 12 007 & 11 055\\ 
Pb VII & \begin{tabular}{l} ${\bf 5d^{8}}$, $5d^{6} 6s^{2}$, $5d^{7} 6s^{1}$, $5d^{6} 6s^{1} 6p^{1}$, $5d^{6} 6s^{1} 7s^{1}$\end{tabular} & 567 & 34 122 & 33 915\\ 
Pb VIII & \begin{tabular}{l} ${\bf 5d^{7}}$, $5d^{5} 6s^{2}$, $5d^{6} 6s^{1}$, $5d^{5} 6s^{1} 6p^{1}$, $5d^{4} 6s^{2} 6p^{1}$,\\ $5d^{5} 6s^{1} 7s^{1}$, $5d^{6} 6p^{1}$, $5d^{5} 6s^{1} 6d^{1}$, $5d^{5} 6s^{1} 8s^{1}$, $5d^{4} 6s^{2} 7s^{1}$\end{tabular} & 1 894 & 396 564 & 325 532\\ 
Pb IX & \begin{tabular}{l} ${\bf 5d^{6}}$, $5d^{4} 6s^{2}$, $5d^{5} 6s^{1}$, $5d^{4} 6s^{1} 6p^{1}$, $5d^{5} 6p^{1}$,\\ $5d^{4} 6s^{1} 7s^{1}$\end{tabular} & 842 & 70 268 & 70 268\\ 
Pb X & \begin{tabular}{l} ${\bf 5d^{5}}$, $5d^{3} 6s^{2}$, $5d^{4} 6s^{1}$, $5d^{3} 6s^{1} 6p^{1}$, $5d^{2} 6s^{2} 6p^{1}$,\\ $5d^{4} 6p^{1}$, $5d^{3} 6s^{1} 7s^{1}$, $5d^{3} 6s^{1} 8s^{1}$\end{tabular} & 705 & 58 122 & 46 809\\ 
Pb XI & \begin{tabular}{l} ${\bf 5d^{4}}$, $5d^{2} 6s^{2}$, $5d^{2} 6s^{1} 6p^{1}$, $5d^{3} 6s^{1}$\end{tabular} & 171 & 3 606 & 3 606\\ 
\hline\\

%% Bi I & \begin{tabular}{l} ${\bf 6p^{2} 7s^{1}}$, ${\bf 6p^{3}}$, $6p^{2} 7p^{1}$, $6p^{2} 6d^{1}$, $6p^{2} 8s^{1}$,\\ $6p^{2} 8p^{1}$, $6p^{2} 7d^{1}$, $6p^{2} 9s^{1}$, $6p^{2} 9p^{1}$, $6p^{2} 8d^{1}$\end{tabular} & 176 & 4 986 & 270\\ 
%% Bi II & \begin{tabular}{l} ${\bf 6s^{2} 6p^{2}}$, ${\bf 6s^{2} 6p^{1} 7s^{1}}$, $6s^{1} 6p^{3}$, $6s^{2} 6p^{1} 6d^{1}$, $6s^{2} 6p^{1} 7p^{1}$,\\ $6s^{2} 6p^{1} 8s^{1}$, $6s^{2} 6p^{1} 5f^{1}$, $6s^{2} 6p^{1} 7d^{1}$, $6s^{2} 6p^{1} 8p^{1}$, $6s^{2} 6p^{1} 9s^{1}$,\\ $6s^{2} 6p^{1} 6f^{1}$, $6s^{2} 6p^{1} 8d^{1}$\end{tabular} & 107 & 1 685 & 744\\ 
%% Bi III & \begin{tabular}{l} ${\bf 6s^{2} 6p^{1}}$, $6s^{1} 6p^{2}$, $6s^{2} 7s^{1}$, $6s^{2} 6d^{1}$, $6s^{2} 7p^{1}$,\\ $6s^{2} 5f^{1}$, $6s^{2} 8s^{1}$, $6s^{2} 7d^{1}$, $6s^{2} 8p^{1}$, $6s^{2} 6f^{1}$\end{tabular} & 24 & 98 & 98\\ 
%% Bi IV & \begin{tabular}{l} ${\bf 5d^{10} 6s^{2}}$, $5d^{10} 6s^{1} 6p^{1}$, $5d^{10} 6p^{2}$, $5d^{10} 6s^{1} 6d^{1}$, $5d^{10} 6s^{1} 7s^{1}$,\\ $5d^{9} 6s^{2} 6p^{1}$, $5d^{10} 6s^{1} 7p^{1}$, $5d^{10} 6s^{1} 5f^{1}$, $5d^{10} 6s^{1} 8s^{1}$, $5d^{10} 6s^{1} 7d^{1}$\end{tabular} & 42 & 262 & 262\\ 

Bi V & \begin{tabular}{l} ${\bf 5d^{10} 6s^{1}}$, $5d^{10} 6p^{1}$, $5d^{9} 6s^{2}$, $5d^{10} 6d^{1}$, $5d^{10} 7s^{1}$,\\ $5d^{10} 7p^{1}$, $5d^{10} 7d^{1}$, $5d^{10} 8s^{1}$, $5d^{9} 6s^{1} 6p^{1}$, $5d^{10} 8p^{1}$\end{tabular} & 38 & 186 & 186\\ 
Bi VI & \begin{tabular}{l} ${\bf 5d^{10}}$, $5d^{9} 6s^{1}$, $5d^{9} 6p^{1}$, $5d^{9} 6d^{1}$, $5d^{9} 5f^{1}$,\\ $5d^{8} 6s^{1} 6p^{1}$, $5d^{9} 7s^{1}$, $5d^{9} 7p^{1}$, $5d^{9} 6f^{1}$, $5d^{8} 6s^{2}$,\\ $5d^{8} 6s^{1} 7s^{1}$\end{tabular} & 222 & 5 461 & 5 461\\ 
Bi VII & \begin{tabular}{l} ${\bf 5d^{9}}$, $5d^{7} 6s^{2}$, $5d^{8} 6s^{1}$, $5d^{7} 6s^{1} 6p^{1}$, $5d^{7} 6s^{1} 7s^{1}$\end{tabular} & 324 & 12 007 & 12 007\\ 
Bi VIII & \begin{tabular}{l} ${\bf 5d^{8}}$, $5d^{6} 6s^{2}$, $5d^{7} 6s^{1}$, $5d^{6} 6s^{1} 6p^{1}$, $5d^{6} 6s^{1} 7s^{1}$\end{tabular} & 567 & 34 122 & 34 122\\ 
Bi IX & \begin{tabular}{l} ${\bf 5d^{7}}$, $5d^{5} 6s^{2}$, $5d^{6} 6s^{1}$, $5d^{5} 6s^{1} 6p^{1}$, $5d^{4} 6s^{2} 6p^{1}$,\\ $5d^{5} 6s^{1} 7s^{1}$, $5d^{6} 6p^{1}$, $5d^{5} 6s^{1} 6d^{1}$, $5d^{5} 6s^{1} 8s^{1}$, $5d^{4} 6s^{2} 7s^{1}$\end{tabular} & 1 894 & 396 564 & 343 315\\ 
Bi X & \begin{tabular}{l} ${\bf 5d^{6}}$, $5d^{4} 6s^{2}$, $5d^{5} 6s^{1}$, $5d^{4} 6s^{1} 6p^{1}$, $5d^{5} 6p^{1}$,\\ $5d^{4} 6s^{1} 7s^{1}$\end{tabular} & 842 & 70 268 & 70 268\\ 
Bi XI & \begin{tabular}{l} ${\bf 5d^{5}}$, $5d^{3} 6s^{2}$, $5d^{4} 6s^{1}$, $5d^{3} 6s^{1} 6p^{1}$, $5d^{2} 6s^{2} 6p^{1}$,\\ $5d^{4} 6p^{1}$, $5d^{3} 6s^{1} 7s^{1}$, $5d^{3} 6s^{1} 8s^{1}$\end{tabular} & 705 & 58 122 & 47 199\\ 
\hline\\

%% Po I & \begin{tabular}{l} ${\bf 6p^{4}}$, ${\bf 6p^{3} 7s^{1}}$, ${\bf 6p^{3} 7p^{1}}$, ${\bf 6p^{3} 6d^{1}}$, ${\bf 6p^{3} 8s^{1}}$,\\ $6p^{3} 8p^{1}$, $6p^{3} 7d^{1}$, $6p^{3} 9p^{1}$, $6p^{3} 8d^{1}$, $6p^{3} 10p^{1}$\end{tabular} & 251 & 9 553 & 135\\ 
%% Po II & \begin{tabular}{l} ${\bf 6s^{2} 6p^{3}}$, $6s^{1} 6p^{4}$, $6s^{2} 6p^{2} 7s^{1}$, $6s^{2} 6p^{2} 6d^{1}$, $6s^{2} 6p^{2} 7p^{1}$,\\ $6s^{2} 6p^{2} 8s^{1}$, $6s^{2} 6p^{2} 7d^{1}$, $6s^{2} 6p^{2} 5f^{1}$, $6s^{2} 6p^{2} 8p^{1}$, $6s^{2} 6p^{2} 9s^{1}$\end{tabular} & 165 & 4 238 & 873\\ 
%% Po III & \begin{tabular}{l} ${\bf 6s^{2} 6p^{2}}$, $6s^{1} 6p^{3}$, $6s^{2} 6p^{1} 6d^{1}$, $6s^{2} 6p^{1} 7s^{1}$, $6s^{2} 6p^{1} 7p^{1}$,\\ $6s^{2} 6p^{1} 7d^{1}$, $6s^{2} 6p^{1} 8s^{1}$\end{tabular} & 57 & 419 & 369\\ 
%% Po IV & \begin{tabular}{l} ${\bf 6s^{2} 6p^{1}}$, $6s^{1} 6p^{2}$, $6s^{2} 6d^{1}$, $6s^{2} 7s^{1}$, $6s^{2} 7p^{1}$,\\ $6s^{2} 7d^{1}$, $6s^{2} 8s^{1}$\end{tabular} & 18 & 48 & 48\\ 

Po V & \begin{tabular}{l} ${\bf 6s^{2}}$, $6s^{1} 6p^{1}$, $6s^{1} 7s^{1}$, $6s^{1} 7p^{1}$, $6s^{1} 6d^{1}$,\\ $6s^{1} 8s^{1}$, $6s^{1} 8p^{1}$, $6s^{1} 7d^{1}$, $6s^{1} 5f^{1}$\end{tabular} & 29 & 130 & 130\\ 
Po VI & \begin{tabular}{l} ${\bf 5d^{10} 6s^{1}}$, $5d^{9} 6s^{2}$, $5d^{10} 6p^{1}$, $5d^{9} 6s^{1} 6p^{1}$, $5d^{10} 7s^{1}$,\\ $5d^{10} 7p^{1}$, $5d^{10} 6d^{1}$, $5d^{10} 8s^{1}$, $5d^{10} 8p^{1}$, $5d^{10} 6s^{1}$\end{tabular} & 36 & 141 & 141\\ 
Po VII & \begin{tabular}{l} ${\bf 5d^{10}}$, $5d^{9} 6s^{1}$, $5d^{8} 6s^{2}$, $5d^{8} 6s^{1} 6p^{1}$, $5d^{9} 6p^{1}$,\\ $5d^{9} 7s^{1}$, $5d^{8} 6s^{1} 7s^{1}$\end{tabular} & 152 & 2 729 & 2 729\\ 
Po VIII & \begin{tabular}{l} ${\bf 5d^{9}}$, $5d^{7} 6s^{2}$, $5d^{8} 6s^{1}$, $5d^{7} 6s^{1} 6p^{1}$, $5d^{7} 6s^{1} 7s^{1}$\end{tabular} & 324 & 12 007 & 12 007\\ 
Po IX & \begin{tabular}{l} ${\bf 5d^{8}}$, $5d^{6} 6s^{2}$, $5d^{7} 6s^{1}$, $5d^{6} 6s^{1} 6p^{1}$, $5d^{6} 6s^{1} 7s^{1}$\end{tabular} & 567 & 34 122 & 34 122\\ 
Po X & \begin{tabular}{l} ${\bf 5d^{7}}$, $5d^{5} 6s^{2}$, $5d^{6} 6s^{1}$, $5d^{5} 6s^{1} 6p^{1}$, $5d^{4} 6s^{2} 6p^{1}$,\\ $5d^{5} 6s^{1} 7s^{1}$, $5d^{6} 6p^{1}$, $5d^{5} 6s^{1} 6d^{1}$, $5d^{5} 6s^{1} 8s^{1}$, $5d^{4} 6s^{2} 7s^{1}$\end{tabular} & 1 894 & 396 564 & 332 014\\
Po XI & \begin{tabular}{l} ${\bf 5d^{6}}$, $5d^{4} 6s^{2}$, $5d^{5} 6s^{1}$, $5d^{4} 6s^{1} 6p^{1}$, $5d^{5} 6p^{1}$,\\ $5d^{4} 6s^{1} 7s^{1}$\end{tabular} & 842 & 70 268 & 70 268\\
\hline\\
%% At I & \begin{tabular}{l} ${\bf 6p^{5}}$, $6p^{4} 7s^{1}$, $6p^{4} 7p^{1}$, $6p^{4} 6d^{1}$, $6p^{4} 8s^{1}$,\\ $6p^{4} 8p^{1}$, $6p^{4} 7d^{1}$\end{tabular} & 116 & 2 136 & 3\\ 
%% At II & \begin{tabular}{l} ${\bf 6s^{2} 6p^{4}}$, $6s^{2} 6p^{3} 7s^{1}$, $6s^{1} 6p^{5}$, $6s^{2} 6p^{3} 6d^{1}$, $6s^{2} 6p^{3} 7p^{1}$,\\ $6s^{2} 6p^{3} 8s^{1}$, $6s^{2} 6p^{3} 7d^{1}$, $6s^{2} 6p^{3} 5f^{1}$, $6s^{2} 6p^{3} 8p^{1}$, $6s^{2} 6p^{3} 9s^{1}$,\\ $6s^{2} 6p^{3} 8d^{1}$, $6s^{2} 6p^{3} 6f^{1}$\end{tabular} & 289 & 11 510 & 881\\ 
%% At III & \begin{tabular}{l} ${\bf 6s^{2} 6p^{3}}$, $6s^{1} 6p^{4}$, $6s^{2} 6p^{2} 6d^{1}$, $6s^{2} 6p^{2} 7s^{1}$, $6s^{2} 6p^{2} 8s^{1}$,\\ $6s^{2} 6p^{2} 7d^{1}$, $6s^{2} 6p^{2} 9s^{1}$, $6s^{2} 6p^{2} 8d^{1}$\end{tabular} & 121 & 431 & 317\\ 
%% At IV & \begin{tabular}{l} ${\bf 6s^{2} 6p^{2}}$, $6s^{1} 6p^{3}$, $6s^{2} 6p^{1} 6d^{1}$, $6s^{2} 6p^{1} 7s^{1}$, $6s^{2} 6p^{1} 7d^{1}$,\\ $6s^{2} 6p^{1} 8s^{1}$, $6s^{2} 6p^{1} 8d^{1}$, $6s^{2} 6p^{1} 9s^{1}$\end{tabular} & 63 & 179 & 179\\ 
At V & \begin{tabular}{l} ${\bf 6s^{2} 6p^{1}}$, $6s^{2} 7s^{1}$, $6s^{2} 7p^{1}$, $6s^{2} 6d^{1}$, $6s^{2} 8s^{1}$,\\ $6s^{2} 8p^{1}$, $6s^{2} 7d^{1}$, $6s^{2} 5f^{1}$, $6s^{1} 6p^{2}$\end{tabular} & 22 & 85 & 85\\ 
At VI & \begin{tabular}{l} ${\bf 6s^{2}}$, $6s^{1} 6p^{1}$, $6s^{1} 6d^{1}$, $6s^{1} 7p^{1}$\end{tabular} & 13 & 26 & 26\\ 
At VII & \begin{tabular}{l} ${\bf 5d^{10} 6s^{1}}$, $5d^{9} 6s^{2}$, $5d^{10} 6p^{1}$, $5d^{10} 7s^{1}$, $5d^{10} 7p^{1}$,\\ $5d^{10} 6d^{1}$, $5d^{10} 8s^{1}$, $5d^{10} 8p^{1}$, $5d^{10} 6s^{1}$\end{tabular} & 13 & 36 & 36\\ 
At VIII & \begin{tabular}{l} ${\bf 5d^{10}}$, $5d^{9} 6s^{1}$, $5d^{8} 6s^{2}$, $5d^{8} 6s^{1} 6p^{1}$, $5d^{9} 6p^{1}$,\\ $5d^{9} 7s^{1}$, $5d^{8} 6s^{1} 7s^{1}$\end{tabular} & 152 & 2 729 & 2 729\\ 
At IX & \begin{tabular}{l} ${\bf 5d^{9}}$, $5d^{7} 6s^{2}$, $5d^{8} 6s^{1}$, $5d^{7} 6s^{1} 6p^{1}$, $5d^{7} 6s^{1} 7s^{1}$\end{tabular} & 324 & 12 007 & 12 007\\ 
At X & \begin{tabular}{l} ${\bf 5d^{8}}$, $5d^{6} 6s^{2}$, $5d^{7} 6s^{1}$, $5d^{6} 6s^{1} 6p^{1}$, $5d^{6} 6s^{1} 7s^{1}$\end{tabular} & 567 & 34 122 & 34 122\\ 
At XI & \begin{tabular}{l} ${\bf 5d^{7}}$, $5d^{5} 6s^{2}$, $5d^{6} 6s^{1}$, $5d^{5} 6s^{1} 6p^{1}$, $5d^{4} 6s^{2} 6p^{1}$,\\ $5d^{5} 6s^{1} 7s^{1}$, $5d^{6} 6p^{1}$, $5d^{5} 6s^{1} 6d^{1}$, $5d^{5} 6s^{1} 8s^{1}$, $5d^{4} 6s^{2} 7s^{1}$\end{tabular} & 1 894 & 396 564 & 337 686\\ 
\hline\\

%% Rn I & \begin{tabular}{l} ${\bf 6p^{6}}$, $6p^{5} 7s^{1}$, $6p^{5} 7p^{1}$, $6p^{5} 6d^{1}$, $6p^{5} 8p^{1}$,\\ $6p^{5} 7d^{1}$, $6p^{5} 9s^{1}$, $6p^{5} 5f^{1}$\end{tabular} & 65 & 634 & 0\\ 
%% Rn II & \begin{tabular}{l} ${\bf 6s^{2} 6p^{5}}$, $6s^{1} 6p^{6}$, $6s^{2} 6p^{4} 7s^{1}$, $6s^{2} 6p^{4} 6d^{1}$, $6s^{2} 6p^{4} 7p^{1}$,\\ $6s^{2} 6p^{4} 8s^{1}$, $6s^{2} 6p^{4} 7d^{1}$, $6s^{2} 6p^{4} 5f^{1}$, $6s^{2} 6p^{4} 8p^{1}$, $6s^{2} 6p^{4} 9s^{1}$\end{tabular} & 155 & 3 685 & 477\\ 
%% Rn III & \begin{tabular}{l} ${\bf 6s^{2} 6p^{4}}$, $6s^{1} 6p^{5}$, $6s^{2} 6p^{3} 6d^{1}$, $6s^{2} 6p^{3} 7s^{1}$, $6s^{2} 6p^{3} 7p^{1}$,\\ $6s^{2} 6p^{3} 5f^{1}$, $6s^{2} 6p^{3} 7d^{1}$, $6s^{2} 6p^{3} 8s^{1}$, $6s^{2} 6p^{3} 6f^{1}$, $6p^{6}$\end{tabular} & 214 & 6 052 & 1 336\\ 
%% Rn IV & \begin{tabular}{l} ${\bf 6s^{2} 6p^{3}}$, $6s^{1} 6p^{4}$, $6s^{2} 6p^{2} 6d^{1}$, $6s^{2} 6p^{2} 7s^{1}$, $6s^{2} 6p^{2} 5f^{1}$,\\ $6s^{2} 6p^{2} 7p^{1}$\end{tabular} & 100 & 1 480 & 1 368\\ 

Rn V & \begin{tabular}{l} ${\bf 6p^{2}}$, $6p^{1} 7s^{1}$, $6p^{1} 7p^{1}$, $6p^{1} 6d^{1}$, $6p^{1} 8s^{1}$,\\ $6p^{1} 8p^{1}$, $6p^{1} 7d^{1}$, $6p^{1} 5f^{1}$, $6p^{1} 9s^{1}$, $6p^{1} 9p^{1}$,\\ $6p^{1} 8d^{1}$\end{tabular} & 95 & 1 398 & 43\\ 
Rn VI & \begin{tabular}{l} ${\bf 6s^{2} 6p^{1}}$, $6s^{2} 7s^{1}$, $6s^{2} 7p^{1}$, $6s^{2} 6d^{1}$, $6s^{2} 8s^{1}$,\\ $6s^{2} 8p^{1}$, $6s^{2} 7d^{1}$, $6s^{2} 5f^{1}$, $6s^{1} 6p^{2}$\end{tabular} & 22 & 85 & 85\\ 
Rn VII & \begin{tabular}{l} ${\bf 6s^{2}}$, ${\bf 6s^{1} 6p^{1}}$, ${\bf 6s^{1} 7s^{1}}$, $6s^{1} 7p^{1}$, $6s^{1} 6d^{1}$,\\ $6s^{1} 8s^{1}$, $6s^{1} 8p^{1}$, $6s^{1} 7d^{1}$, $6s^{1} 5f^{1}$, $6s^{1} 6f^{1}$\end{tabular} & 33 & 152 & 152\\ 
Rn VIII & \begin{tabular}{l} ${\bf 5d^{10} 6s^{1}}$, $5d^{9} 6s^{2}$, $5d^{10} 6p^{1}$, $5d^{9} 6s^{1} 6p^{1}$, $5d^{10} 7s^{1}$,\\ $5d^{10} 7p^{1}$, $5d^{10} 6d^{1}$, $5d^{10} 8s^{1}$, $5d^{10} 8p^{1}$\end{tabular} & 36 & 141 & 141\\ 
Rn IX & \begin{tabular}{l} ${\bf 5d^{10}}$, $5d^{9} 6s^{1}$, $5d^{8} 6s^{2}$, $5d^{8} 6s^{1} 6p^{1}$, $5d^{9} 6p^{1}$,\\ $5d^{9} 7s^{1}$, $5d^{8} 6s^{1} 7s^{1}$\end{tabular} & 152 & 2 729 & 2 729\\ 
Rn X & \begin{tabular}{l} ${\bf 5d^{9}}$, $5d^{7} 6s^{2}$, $5d^{8} 6s^{1}$, $5d^{7} 6s^{1} 6p^{1}$, $5d^{7} 6s^{1} 7s^{1}$\end{tabular} & 324 & 12 007 & 12 007\\ 
Rn XI & \begin{tabular}{l} ${\bf 5d^{8}}$, $5d^{6} 6s^{2}$, $5d^{7} 6s^{1}$, $5d^{6} 6s^{1} 6p^{1}$, $5d^{6} 6s^{1} 7s^{1}$\end{tabular} & 567 & 34 122 & 34 122\\ 
\hline\\

%% Fr I & \begin{tabular}{l} ${\bf 6p^{6} 7s^{1}}$, $6p^{6} 7p^{1}$, $6p^{6} 6d^{1}$, $6p^{6} 8s^{1}$, $6p^{6} 8p^{1}$,\\ $6p^{6} 7d^{1}$, $6p^{6} 9s^{1}$, $6p^{6} 9p^{1}$, $6p^{6} 8d^{1}$, $6p^{6} 10s^{1}$\end{tabular} & 16 & 51 & 18\\ 
%% Fr II & \begin{tabular}{l} ${\bf 6p^{6}}$, $6p^{5} 7s^{1}$, $6p^{5} 6d^{1}$, $6p^{5} 7p^{1}$, $6p^{5} 8s^{1}$,\\ $6p^{5} 7d^{1}$, $6p^{5} 5f^{1}$, $6p^{5} 8p^{1}$, $6p^{5} 9s^{1}$, $6p^{5} 6f^{1}$,\\ $6p^{5} 8d^{1}$, $6p^{5} 9p^{1}$\end{tabular} & 103 & 1 569 & 132\\ 
%% Fr III & \begin{tabular}{l} ${\bf 6s^{2} 6p^{5}}$, $6s^{1} 6p^{6}$, $6s^{2} 6p^{4} 6d^{1}$, $6s^{2} 6p^{4} 7s^{1}$, $6s^{2} 6p^{4} 7p^{1}$,\\ $6s^{2} 6p^{4} 5f^{1}$, $6s^{2} 6p^{4} 7d^{1}$, $6s^{2} 6p^{4} 8s^{1}$, $6s^{2} 6p^{4} 8p^{1}$, $6s^{2} 6p^{4} 6f^{1}$,\\ $6s^{2} 6p^{4} 9s^{1}$\end{tabular} & 185 & 4 932 & 1 231\\ 
%% Fr IV & \begin{tabular}{l} ${\bf 6s^{2} 6p^{4}}$, $6s^{1} 6p^{5}$, $6s^{2} 6p^{3} 6d^{1}$, $6s^{2} 6p^{3} 7s^{1}$, $6s^{2} 6p^{3} 7d^{1}$,\\ $6s^{2} 6p^{3} 8s^{1}$, $6s^{2} 6p^{3} 8d^{1}$, $6s^{2} 6p^{3} 9s^{1}$\end{tabular} & 153 & 410 & 307\\ 

Fr V & \begin{tabular}{l} ${\bf 6p^{3}}$, $6p^{2} 7s^{1}$, $6p^{2} 7p^{1}$, $6p^{2} 6d^{1}$, $6p^{2} 8s^{1}$,\\ $6p^{2} 8p^{1}$, $6p^{2} 7d^{1}$, $6p^{2} 9s^{1}$, $6p^{2} 9p^{1}$, $6p^{2} 8d^{1}$\end{tabular} & 176 & 4 986 & 2 656\\ 
Fr VI & \begin{tabular}{l} ${\bf 6p^{2}}$, $6p^{1} 7s^{1}$, $6p^{1} 7p^{1}$, $6p^{1} 6d^{1}$, $6p^{1} 8s^{1}$,\\ $6p^{1} 8p^{1}$, $6p^{1} 7d^{1}$, $6p^{1} 5f^{1}$, $6p^{1} 9s^{1}$, $6p^{1} 9p^{1}$,\\ $6p^{1} 8d^{1}$\end{tabular} & 95 & 1 398 & 1 398\\ 
Fr VII & \begin{tabular}{l} ${\bf 6s^{2} 6p^{1}}$, $6s^{1} 6p^{2}$, $6s^{2} 7s^{1}$, $6s^{2} 7p^{1}$, $6s^{2} 6d^{1}$,\\ $6s^{2} 8s^{1}$, $6s^{2} 8p^{1}$, $6s^{2} 7d^{1}$, $6s^{2} 5f^{1}$\end{tabular} & 22 & 85 & 0\\ 
Fr VIII & \begin{tabular}{l} ${\bf 5d^{10} 6s^{2}}$, $5d^{10} 6s^{2}$, $5d^{10} 6s^{1} 6p^{1}$, $5d^{10} 6s^{1} 7s^{1}$, $5d^{9} 6s^{2} 6p^{1}$,\\ $5d^{10} 6s^{1} 7p^{1}$, $5d^{10} 6s^{1} 6d^{1}$, $5d^{10} 6s^{1} 8s^{1}$, $5d^{10} 6s^{1} 8p^{1}$, $5d^{10} 6s^{1} 7d^{1}$,\\ $5d^{10} 6s^{1} 5f^{1}$\end{tabular} & 41 & 229 & 229\\ 
Fr IX & \begin{tabular}{l} ${\bf 5d^{10} 6s^{1}}$, $5d^{9} 6s^{2}$, $5d^{10} 6p^{1}$, $5d^{9} 6s^{1} 6p^{1}$, $5d^{10} 7s^{1}$,\\ $5d^{10} 7p^{1}$, $5d^{10} 6d^{1}$, $5d^{10} 8s^{1}$, $5d^{10} 8p^{1}$, $5d^{10} 6s^{1}$\end{tabular} & 36 & 141 & 5\\ 
Fr X & \begin{tabular}{l} ${\bf 5d^{10}}$, $5d^{9} 6s^{1}$, $5d^{8} 6s^{2}$, $5d^{8} 6s^{1} 6p^{1}$, $5d^{9} 6p^{1}$,\\ $5d^{9} 7s^{1}$, $5d^{8} 6s^{1} 7s^{1}$\end{tabular} & 152 & 2 729 & 2 729\\ 
Fr XI & \begin{tabular}{l} ${\bf 5d^{9}}$, $5d^{7} 6s^{2}$, $5d^{8} 6s^{1}$, $5d^{7} 6s^{1} 6p^{1}$, $5d^{7} 6s^{1} 7s^{1}$\end{tabular} & 324 & 12 007 & 12 007\\ 
\hline\\

%% Ra I & \begin{tabular}{l} ${\bf 7s^{2}}$, $7s^{1} 7p^{1}$, $7s^{1} 6d^{1}$, $7s^{1} 8s^{1}$, $6d^{1} 7p^{1}$,\\ $7s^{1} 8p^{1}$, $7p^{2}$, $7s^{1} 7d^{1}$, $7s^{1} 9s^{1}$, $7s^{1} 5f^{1}$,\\ $7s^{1} 6f^{1}$, $6d^{1} 8p^{1}$, $7d^{1} 7p^{1}$, $7d^{1} 8p^{1}$, $7p^{1} 8p^{1}$,\\ $7s^{1} 8d^{1}$, $8s^{1} 7d^{1}$, $8s^{1} 8d^{1}$, $9s^{1} 7d^{1}$, $9s^{1} 8d^{1}$\end{tabular} & 112 & 2 024 & 75\\ 
%% Ra II & \begin{tabular}{l} ${\bf 6p^{6} 7s^{1}}$, $6p^{6} 8s^{1}$, $6p^{6} 9s^{1}$, $6p^{6} 6d^{1}$, $6p^{6} 7d^{1}$,\\ $6p^{6} 8d^{1}$, $6p^{6} 7p^{1}$, $6p^{6} 8p^{1}$, $6p^{6} 5f^{1}$, $6p^{6} 6f^{1}$\end{tabular} & 17 & 48 & 7\\ 
%% Ra III & \begin{tabular}{l} ${\bf 6p^{6}}$, $6p^{5} 6d^{1}$, $6p^{5} 7s^{1}$, $6p^{5} 5f^{1}$, $6p^{5} 7p^{1}$,\\ $6p^{5} 7d^{1}$, $6p^{5} 8s^{1}$, $6p^{5} 6f^{1}$, $6p^{5} 8p^{1}$, $6p^{5} 8d^{1}$,\\ $6p^{5} 9s^{1}$\end{tabular} & 93 & 1 251 & 252\\ 
%% Ra IV & \begin{tabular}{l} ${\bf 6s^{2} 6p^{5}}$, $6s^{1} 6p^{6}$, $6s^{2} 6p^{4} 6d^{1}$, $6s^{2} 6p^{4} 7s^{1}$, $6s^{2} 6p^{4} 7p^{1}$\end{tabular} & 60 & 574 & 457\\ 

Ra V & \begin{tabular}{l} ${\bf 6p^{4}}$, $6p^{3} 7s^{1}$, $6p^{3} 7p^{1}$, $6p^{3} 6d^{1}$, $6p^{3} 8s^{1}$,\\ $6p^{3} 8p^{1}$, $6p^{3} 7d^{1}$, $6p^{3} 9p^{1}$, $6p^{3} 8d^{1}$, $6p^{3} 10p^{1}$\end{tabular} & 251 & 9 553 & 4 793\\ 
Ra VI & \begin{tabular}{l} ${\bf 6p^{3}}$, $6p^{2} 7s^{1}$, $6p^{2} 7p^{1}$, $6p^{2} 6d^{1}$, $6p^{2} 8s^{1}$,\\ $6p^{2} 8p^{1}$, $6p^{2} 7d^{1}$, $6p^{2} 9s^{1}$, $6p^{2} 9p^{1}$, $6p^{2} 8d^{1}$\end{tabular} & 176 & 4 986 & 3 201\\ 
Ra VII & \begin{tabular}{l} ${\bf 6p^{2}}$, $6p^{1} 7s^{1}$, $6p^{1} 7p^{1}$, $6p^{1} 6d^{1}$, $6p^{1} 8s^{1}$,\\ $6p^{1} 8p^{1}$, $6p^{1} 7d^{1}$, $6p^{1} 5f^{1}$, $6p^{1} 9s^{1}$, $6p^{1} 9p^{1}$,\\ $6p^{1} 8d^{1}$\end{tabular} & 95 & 1 398 & 1 398\\ 
Ra VIII & \begin{tabular}{l} ${\bf 6s^{2} 6p^{1}}$, $6s^{1} 6p^{2}$, $6s^{2} 7s^{1}$, $6s^{2} 7p^{1}$, $6s^{2} 6d^{1}$,\\ $6s^{2} 8s^{1}$, $6s^{2} 8p^{1}$, $6s^{2} 7d^{1}$, $6s^{2} 5f^{1}$\end{tabular} & 22 & 85 & 85\\ 
Ra IX & \begin{tabular}{l} ${\bf 5d^{10} 6s^{2}}$, $5d^{10} 6s^{2}$, $5d^{10} 6s^{1} 6p^{1}$, $5d^{10} 6s^{1} 7s^{1}$, $5d^{9} 6s^{2} 6p^{1}$,\\ $5d^{10} 6s^{1} 7p^{1}$, $5d^{10} 6s^{1} 6d^{1}$, $5d^{10} 6s^{1} 8s^{1}$, $5d^{10} 6s^{1} 8p^{1}$, $5d^{10} 6s^{1} 7d^{1}$,\\ $5d^{10} 6s^{1} 5f^{1}$\end{tabular} & 41 & 229 & 229\\ 
Ra X & \begin{tabular}{l} ${\bf 5d^{10} 6s^{1}}$, $5d^{9} 6s^{2}$, $5d^{10} 6p^{1}$, $5d^{9} 6s^{1} 6p^{1}$, $5d^{10} 7s^{1}$,\\ $5d^{10} 7p^{1}$, $5d^{10} 6d^{1}$, $5d^{10} 8s^{1}$, $5d^{10} 8p^{1}$, $5d^{10} 6s^{1}$\end{tabular} & 36 & 141 & 141\\ 
Ra XI & \begin{tabular}{l} ${\bf 5d^{10}}$, $5d^{9} 6s^{1}$, $5d^{8} 6s^{2}$, $5d^{8} 6s^{1} 6p^{1}$, $5d^{9} 6p^{1}$,\\ $5d^{9} 7s^{1}$, $5d^{8} 6s^{1} 7s^{1}$\end{tabular} & 152 & 2 729 & 2 729

\label{tab:configtbl}
%\footnote{Note that $N_{\rm level}$, $N_{\rm line}$, and $N_{\rm line}^{*}$ represents number of energy levels, transitions,
%and transitions below the threshold energy, respectively.}

\end{longtable}
